Embedded Model Predictive Controller on Low-Cost Low-End Microcontroller for Electrical Drives

It is very well-known that the implementation of Model Predictive Controller (MPC) on embedded platforms is challenging due to the computational complexities associated while solving an optimization problem. Although, there are many efficient embedded implementations existing by now, but for faster, more dynamic and non-linear control applications, there is no cost-effective and memory efficient embedded solutions. In this paper, we show the implementation of embedded explicit MPC for a motor speed control application on a lowcost 8 bit PIC 18 series microcontroller which costs only $5. The offset-free explicit MPC is designed for reference tracking, constraints handling, and disturbance rejection. The developed control law is exported to low-level C code and utilized in HIL co-simulations. We present the results of memory demand and control performance under various operating scenarios. The presented results show that the developed embedded MPC utilize about 40% of RAM and 92% of ROM for prediction horizon up to 3 samples. The performance of developed MPC is compared with the conventional PI controller. Overall results show that the presented approach is cost-effective, portable, and gives better performance than the PI controller.

==> pics/electrical_ckt.tikz <==
	\begin{circuitikz}[american voltages]
		% electrical equivalent circuit
		\draw (0,3) to[V, l_ = $V_a$] (0,0);
		\draw (0,3) to[R, i>^=$i_a$, l=$R_a$] (3,3);
		\draw (3,3) to[L, l=$L_a$] (4,3);
		\draw (4,3) -- (5,3);
		\draw (5,0) to [V] (5,3) ;
		\draw (0,0) -- (5,0);
		% drive
		\draw[fill=black] (4.85,0.85) rectangle (5.15,2.15);
		\draw[fill=white] (5,1.5) ellipse (.45 and .45);
		% shaft drive -> transmission
		\draw[fill=black] (5.45,1.45) rectangle (6.5,1.55);
%		% momentum arrow of drive -> transmission
	  	\draw[line width=0.7pt,<-] (5.8,1) arc (-30:30:1);
		\draw[fill=white] (6.5,1.55)ellipse (.15 and 0.4);
		\draw (7.5,1.55) ellipse (.15 and 0.4);
		\draw (6.5,1.95) -- (7.5,1.95);
		\draw (6.5,1.15) -- (7.5,1.15);
% ]descriptions inside graphic
		\draw (5.85,2.2) node {$\omega_m, \theta_m$};
		\draw (5.85,0.7) node {$T_m$};
		\draw (7,0.9) node {$J, f_m$};
		\draw (5,1.5) node {M};
		\draw (4.1,1.5) node {$V_{m}$};
%\caption{Electrical equivalent of DC motor}
	\end{circuitikz}
	
%\begin{figure}[h]
%	\psfrag{Ra}{\small{$R_{a}$}}
%	\psfrag{La}{\small{$L_{a}$}}
%	\psfrag{Ea}{\small{$e_{a}$}}
%	\psfrag{Ia}{\large{$i_{a}$}}
%	\psfrag{Motor}{\footnotesize{Motor}}
%	\psfrag{Tm}{\small{$T_{m}$}}
%	\psfrag{Jeq,f0}{\small{J,$f_{0}$}}
%	\psfrag{wm}{\small{$w_{m}$}}
%	\includegraphics[width=200pt]{motor.eps}
%\end{figure}	

==> pics/feedback.tikz <==
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\begin{document}


\tikzstyle{block} = [draw, fill=blue!20, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum] (controller) {Controller};
    \node [block, right of=controller, pin={[pinstyle]above:Disturbances},
            node distance=3cm] (system) {Motor};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [->] (controller) -- node[name=u] {$u$} (system);
    \node [output, right of=system] (output) {};
    \node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$r$} (sum);
    \draw [->] (sum) -- node {$e$} (controller);
    \draw [->] (system) -- node [name=y] {$y$}(output);
    \draw [->] (y) |- (measurements);
    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
        node [near end] {$y_m$} (sum);
\end{tikzpicture}

==> pics/i2ct18_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0.588\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={Time [s]},
ymin=-2,
ymax=175,
ylabel style={font=\color{white!15!black}},
ylabel={Speed [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.03)},anchor=south east,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot, color=red] table[row sep=crcr] {%
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	120\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	150\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference}

\addplot[const plot, color=orange] table[row sep=crcr] {%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	27.5035070302355\\
0.05	62.7937366707825\\
0.06	93.9887750572645\\
0.07	115.941075694788\\
0.08	128.131291340886\\
0.09	132.529457433573\\
0.1	131.929355144648\\
0.11	128.906741083484\\
0.12	125.335722841039\\
0.13	122.301775470618\\
0.14	120.237829355094\\
0.15	119.143437291389\\
0.16	118.796291501\\
0.17	118.911374011578\\
0.18	119.236832635409\\
0.19	119.595489067204\\
0.2	119.888993851472\\
0.21	120.081898490739\\
0.22	120.179090038026\\
0.23	120.204994814709\\
0.24	120.188451660837\\
0.25	120.15395376916\\
0.26	120.118158396228\\
0.27	120.089894081475\\
0.28	120.071957531477\\
0.29	120.063415536325\\
0.3	120.061638288722\\
0.31	120.063729398858\\
0.32	120.067319366547\\
0.33	120.070851288508\\
0.34	120.073541061751\\
0.35	120.075179989147\\
0.36	120.075901881787\\
0.37	120.075985323447\\
0.38	120.075719235835\\
0.39	120.07533165721\\
0.4	120.074967210433\\
0.41	120.074694669276\\
0.42	120.074528207078\\
0.43	120.074450786039\\
0.44	120.074433285494\\
0.45	120.07444706646\\
0.46	120.074470296485\\
0.47	120.074489629995\\
0.48	120.074499124976\\
0.49	120.07449799233\\
0.5	120.074488262871\\
0.51	130.074472946525\\
0.52	130.074454865259\\
0.53	127.782477179209\\
0.54	124.841606479387\\
0.55	122.242002758376\\
0.56	120.412628244404\\
0.57	119.39676164234\\
0.58	119.030233024256\\
0.59	119.080227016006\\
0.6	119.332097036497\\
0.61	119.629667342011\\
0.62	119.882481636393\\
0.63	120.054462391135\\
0.64	120.145646898882\\
0.65	120.174560839109\\
0.66	120.164955736455\\
0.67	120.137819291786\\
0.68	120.107916373888\\
0.69	120.083442774061\\
0.7	120.067352532921\\
0.71	120.05923839326\\
0.72	110.057064825146\\
0.73	110.058428589298\\
0.74	112.353247503767\\
0.75	115.297068094618\\
0.76	117.89899516128\\
0.77	119.729833437092\\
0.78	120.74638175297\\
0.79	121.113028879671\\
0.8	121.062831280914\\
0.81	120.810632799325\\
0.82	120.512738809499\\
0.83	120.259670907814\\
0.84	120.087524017584\\
0.85	119.996249720932\\
0.86	119.9672991543\\
0.87	119.976896743161\\
0.88	120.004035802\\
0.89	120.033939420132\\
0.9	120.058406078449\\
0.91	120.074480554384\\
0.92	120.082571522176\\
0.93	120.084716935331\\
0.94	120.083322417102\\
0.95	120.080430886258\\
0.96	120.077431559642\\
0.97	120.075060644041\\
0.98	120.073551264094\\
0.99	120.072825483073\\
1	120.072663899541\\
1.01	120.072824912517\\
1.02	120.073110890373\\
1.03	126.949268746839\\
1.04	135.772036993025\\
1.05	143.570919769717\\
1.06	149.059041623448\\
1.07	152.10658898459\\
1.08	153.025643162904\\
1.09	152.82451884345\\
1.1	152.095736454713\\
1.11	151.263628575147\\
1.12	150.569192589556\\
1.13	150.104326049821\\
1.14	149.863512683084\\
1.15	149.792607291418\\
1.16	149.824960489672\\
1.17	149.902784828084\\
1.18	149.986068031741\\
1.19	150.053066647227\\
1.2	150.096374355228\\
1.21	150.11762432236\\
1.22	150.122705388136\\
1.23	150.118337167015\\
1.24	150.110125627292\\
1.25	150.101822300288\\
1.26	150.095369632833\\
1.27	150.091338590702\\
1.28	150.08946692707\\
1.29	150.089125716875\\
1.3	150.089642290282\\
1.31	150.090475649372\\
1.32	150.091276151535\\
1.33	150.091872247112\\
1.34	150.092222894185\\
1.35	150.092363293739\\
1.36	150.09235963322\\
1.37	150.09227881001\\
1.38	150.092172762091\\
1.39	150.092073869164\\
1.4	150.091997077119\\
1.41	170.091944979374\\
1.42	170.091913248752\\
1.43	165.507977166335\\
1.44	159.626260856476\\
1.45	154.427078336223\\
1.46	150.768351043302\\
1.47	148.736635570759\\
1.48	148.00359256093\\
1.49	148.103592323045\\
1.5	148.607342796682\\
1.51	149.202493366474\\
1.52	149.708131994781\\
1.53	150.052103889647\\
1.54	150.234483692385\\
1.55	150.292322698067\\
1.56	150.273123845318\\
1.57	150.218862426608\\
1.58	150.159068095981\\
1.59	150.110132384826\\
1.6	150.077963351442\\
1.61	150.061746478219\\
1.62	130.057410712943\\
1.63	130.060149588495\\
1.64	134.64979875175\\
1.65	140.537451262801\\
1.66	145.741316725195\\
1.67	149.403004607561\\
1.68	151.436112571828\\
1.69	152.169418158633\\
1.7	152.069034294242\\
1.71	151.564648662849\\
1.72	150.968872012896\\
1.73	150.462747536707\\
1.74	150.118465080753\\
1.75	149.935927809287\\
1.76	149.878037995296\\
1.77	149.897244489841\\
1.78	149.951533921999\\
1.79	150.011352470468\\
1.8	150.060297097074\\
1.81	150.092457356697\\
1.82	150.108650597809\\
1.83	150.112952727414\\
1.84	150.110174992007\\
1.85	150.104403229115\\
1.86	150.098415872418\\
1.87	150.093685335488\\
1.88	150.090677867601\\
1.89	150.089237595303\\
1.9	150.088925715722\\
1.91	150.089259026896\\
1.92	150.089842265573\\
1.93	150.090415744093\\
1.94	150.090848694642\\
1.95	150.091106330978\\
1.96	150.091210993616\\
1.97	150.091209164534\\
1.98	150.091149043432\\
1.99	150.091068669514\\
2	150.090992165114\\
2.01	150.090930999478\\
2.02	150.090887534262\\
2.03	143.214982167987\\
2.04	134.392406146977\\
2.05	126.593633159671\\
2.06	121.105546187957\\
2.07	118.057979816521\\
2.08	116.958424194965\\
2.09	117.108433898962\\
2.1	117.864070115103\\
2.11	118.756806447827\\
2.12	119.515274604569\\
2.13	120.031242336454\\
2.14	120.304821648181\\
2.15	120.391589568398\\
2.16	120.362800593558\\
2.17	120.28141773187\\
2.18	120.191735508256\\
2.19	120.118341240463\\
2.2	120.070097020001\\
2.21	120.04578106508\\
2.22	120.039286788399\\
2.23	120.043404480514\\
2.24	120.052010847531\\
2.25	120.060941580525\\
2.26	120.067989549134\\
2.27	120.072455579807\\
2.28	120.074572976692\\
2.29	120.074999192169\\
2.3	120.074458323549\\
2.31	120.370129983008\\
2.32	119.609420567431\\
2.33	118.801042989965\\
2.34	117.285592283266\\
2.35	117.779136923557\\
2.36	126.192407874058\\
2.37	122.47979139798\\
2.38	123.236993742153\\
2.39	120.062895888245\\
2.4	114.897652156686\\
2.41	118.791369282359\\
2.42	117.686619886067\\
2.43	123.826262952851\\
2.44	120.307076531069\\
2.45	117.816432382662\\
2.46	119.294982397642\\
2.47	123.063666342109\\
2.48	122.337330343063\\
2.49	116.889065669236\\
2.5	119.846557223471\\
2.51	116.365541344557\\
2.52	118.108105344096\\
2.53	118.014459892068\\
2.54	121.37546239556\\
2.55	123.515724098039\\
2.56	124.331276394492\\
2.57	125.155638595613\\
2.58	115.38146304729\\
2.59	116.291303890093\\
2.6	119.657534129732\\
2.61	119.294209720133\\
2.62	120.903377882984\\
2.63	120.687127433342\\
2.64	120.33382510842\\
2.65	122.674561160996\\
2.66	122.870169217366\\
2.67	123.717985114734\\
2.68	120.041893662909\\
2.69	118.921772629192\\
2.7	119.583054485305\\
2.71	116.441708488632\\
2.72	118.42974576982\\
2.73	119.307294480925\\
2.74	119.93168992559\\
2.75	120.283405290287\\
2.76	120.414897568689\\
2.77	120.403476299546\\
2.78	120.321471810612\\
2.79	120.222096787934\\
2.8	120.136583938212\\
2.81	120.077754553486\\
2.82	120.046063402703\\
2.83	120.035527326445\\
2.84	120.038236308724\\
2.85	120.047105263946\\
2.86	120.057094467388\\
2.87	120.065366128164\\
2.88	120.070860222864\\
2.89	120.073670048248\\
2.9	120.074458227246\\
2.91	120.074027199175\\
2.92	120.073067212419\\
2.93	120.072052951446\\
2.94	120.0712399677\\
2.95	120.070713044579\\
2.96	120.070450083356\\
2.97	120.070379305257\\
2.98	120.070419927974\\
2.99	120.070505061253\\
3	120.070590251302\\
};
\addlegendentry{PI}

\addplot[const plot, color=blue] table[row sep=crcr] {%
0.01	0\\
0.02	109.992029715001\\
0.03	120.748390560463\\
0.04	120.171828107333\\
0.05	120.00289463065\\
0.06	119.998137995455\\
0.07	119.999836570013\\
0.08	120.000011050008\\
0.09	120.000002725001\\
0.1	120.000000055728\\
0.11	119.999999971148\\
0.12	119.999999997335\\
0.13	120.00000000016\\
0.14	120.000000000041\\
0.15	119.999999999999\\
0.16	119.999999999997\\
0.17	119.999999999998\\
0.18	119.999999999998\\
0.19	119.999999999998\\
0.2	119.999999999998\\
0.21	119.999999999998\\
0.22	119.999999999998\\
0.23	119.999999999998\\
0.24	119.999999999998\\
0.25	119.999999999998\\
0.26	119.999999999998\\
0.27	119.999999999998\\
0.28	119.999999999998\\
0.29	119.999999999998\\
0.3	119.999999999998\\
0.31	119.999999999998\\
0.32	119.999999999998\\
0.33	119.999999999998\\
0.34	119.999999999998\\
0.35	119.999999999998\\
0.36	119.999999999998\\
0.37	119.999999999998\\
0.38	119.999999999998\\
0.39	119.999999999998\\
0.4	119.999999999998\\
0.41	119.999999999998\\
0.42	119.999999999998\\
0.43	119.999999999998\\
0.44	119.999999999998\\
0.45	119.999999999998\\
0.46	119.999999999998\\
0.47	119.999999999998\\
0.48	119.999999999998\\
0.49	119.999999999998\\
0.5	129.999999999998\\
0.51	129.999999999998\\
0.52	123.236568855192\\
0.53	123.117840231846\\
0.54	121.757021212727\\
0.55	121.282198684882\\
0.56	120.814819336118\\
0.57	120.555582822671\\
0.58	120.365254283309\\
0.59	120.244679022796\\
0.6	120.162324501543\\
0.61	120.108229101018\\
0.62	120.071975142703\\
0.63	120.047929133557\\
0.64	120.031894666297\\
0.65	120.02123198463\\
0.66	120.014131349349\\
0.67	120.00940627536\\
0.68	120.006260810817\\
0.69	120.004167296421\\
0.7	120.002773783567\\
0.71	110.001846263381\\
0.72	110.001228890652\\
0.73	116.764249107694\\
0.74	116.882704212582\\
0.75	118.2433411752\\
0.76	118.718042524268\\
0.77	119.185341215204\\
0.78	119.444524041955\\
0.79	119.634816846896\\
0.8	119.755368322207\\
0.81	119.837707011781\\
0.82	119.891791874577\\
0.83	119.928038818869\\
0.84	119.95208015941\\
0.85	119.968111519196\\
0.86	119.978772132497\\
0.87	119.985871391052\\
0.88	119.990595548678\\
0.89	119.99374040328\\
0.9	119.995833511693\\
0.91	119.997226754321\\
0.92	119.998154094641\\
0.93	119.99877134765\\
0.94	119.999182195727\\
0.95	119.999455661145\\
0.96	119.99963768234\\
0.97	119.999758837619\\
0.98	119.999839479805\\
0.99	119.999893156091\\
1	119.999928883582\\
1.01	119.999952664173\\
1.02	143.942114397\\
1.03	149.941313691584\\
1.04	150.068630201671\\
1.05	150.005439070612\\
1.06	149.999546597029\\
1.07	149.999899589753\\
1.08	149.999995971741\\
1.09	149.999999242862\\
1.1	149.999998875308\\
1.11	149.9999991854\\
1.12	149.999999460681\\
1.13	149.999999642015\\
1.14	149.999999761754\\
1.15	149.999999841411\\
1.16	149.99999989444\\
1.17	149.999999929737\\
1.18	149.999999953232\\
1.19	149.99999996887\\
1.2	149.999999979279\\
1.21	149.999999986207\\
1.22	149.999999990818\\
1.23	149.999999993888\\
1.24	149.999999995931\\
1.25	149.999999997291\\
1.26	149.999999998196\\
1.27	149.999999998799\\
1.28	149.9999999992\\
1.29	149.999999999467\\
1.3	149.999999999644\\
1.31	149.999999999762\\
1.32	149.999999999841\\
1.33	149.999999999894\\
1.34	149.999999999928\\
1.35	149.999999999952\\
1.36	149.999999999967\\
1.37	149.999999999977\\
1.38	149.999999999984\\
1.39	149.999999999989\\
1.4	169.999999999992\\
1.41	169.999999999994\\
1.42	156.473137710383\\
1.43	156.235680463692\\
1.44	153.514042425456\\
1.45	152.564397369765\\
1.46	151.629638672238\\
1.47	151.111165645343\\
1.48	150.73050856662\\
1.49	150.489358045593\\
1.5	150.324649003088\\
1.51	150.216458202038\\
1.52	150.143950285408\\
1.53	150.095858267115\\
1.54	150.063789332597\\
1.55	150.042463969263\\
1.56	150.0282626987\\
1.57	150.018812550723\\
1.58	150.012521621636\\
1.59	150.008334592845\\
1.6	150.005547567137\\
1.61	130.003692526764\\
1.62	130.002457781307\\
1.63	143.52849821539\\
1.64	143.765408425165\\
1.65	146.486682350402\\
1.66	147.436085048538\\
1.67	148.370682430411\\
1.68	148.889048083912\\
1.69	149.269633693795\\
1.7	149.510736644415\\
1.71	149.675414023564\\
1.72	149.783583749155\\
1.73	149.856077637741\\
1.74	149.904160318822\\
1.75	149.936223038394\\
1.76	149.957544264996\\
1.77	149.971742782107\\
1.78	149.981191097358\\
1.79	149.987480806563\\
1.8	149.991667023388\\
1.81	149.994453508644\\
1.82	149.996308189285\\
1.83	149.997542695301\\
1.84	149.998364391456\\
1.85	149.998911322292\\
1.86	149.999275364683\\
1.87	149.99951767524\\
1.88	149.999678959612\\
1.89	149.999786312184\\
1.9	149.999857767166\\
1.91	149.999905328347\\
1.92	149.999936985563\\
1.93	149.999958056935\\
1.94	149.999972082259\\
1.95	149.999981417661\\
1.96	149.999987631401\\
1.97	149.999991767331\\
1.98	149.999994520249\\
1.99	149.99999635262\\
2	149.999997572265\\
2.01	149.999998384074\\
2.02	121.713423034271\\
2.03	119.758399821749\\
2.04	119.962739024297\\
2.05	120.000323802928\\
2.06	120.000469344443\\
2.07	120.000028423072\\
2.08	119.999996245615\\
2.09	119.999999341938\\
2.1	119.999999961314\\
2.11	119.999999979757\\
2.12	119.999999982113\\
2.13	119.999999987723\\
2.14	119.999999991855\\
2.15	119.999999994584\\
2.16	119.999999996394\\
2.17	119.999999997599\\
2.18	119.999999998401\\
2.19	119.999999998935\\
2.2	119.999999999291\\
2.21	119.999999999527\\
2.22	119.999999999684\\
2.23	119.999999999789\\
2.24	119.999999999859\\
2.25	119.999999999905\\
2.26	119.999999999936\\
2.27	119.999999999957\\
2.28	119.999999999971\\
2.29	119.99999999998\\
2.3	119.999999999986\\
2.31	119.99999999999\\
2.32	119.999999999992\\
2.33	119.999999999994\\
2.34	119.999999999995\\
2.35	119.999999999996\\
2.36	119.999999999997\\
2.37	119.999999999997\\
2.38	119.999999999997\\
2.39	119.999999999997\\
2.4	122.291568524776\\
2.41	124.038704798216\\
2.42	122.859456052189\\
2.43	121.244152248017\\
2.44	120.947980655018\\
2.45	114.844953537178\\
2.46	122.9023048365\\
2.47	122.085549478065\\
2.48	115.887041316167\\
2.49	121.569025778484\\
2.5	114.318197729859\\
2.51	124.357659782792\\
2.52	126.001110034106\\
2.53	113.352141783272\\
2.54	121.121987330952\\
2.55	121.182900314598\\
2.56	115.811109856237\\
2.57	120.581640305575\\
2.58	121.918342070788\\
2.59	113.647093372265\\
2.6	119.633485196415\\
2.61	127.190334666187\\
2.62	117.298869243706\\
2.63	117.771573935318\\
2.64	123.035050340056\\
2.65	120.898860666312\\
2.66	117.42544528143\\
2.67	119.616986082093\\
2.68	121.577282965071\\
2.69	118.131447041705\\
2.7	118.961368809898\\
2.71	119.535801877192\\
2.72	119.043856637864\\
2.73	119.718572550561\\
2.74	119.704943854115\\
2.75	119.839996309825\\
2.76	119.880789771813\\
2.77	119.9250103208\\
2.78	119.948591436512\\
2.79	119.966295487112\\
2.8	119.977389536868\\
2.81	119.985010817365\\
2.82	119.990002239321\\
2.83	119.99335253195\\
2.84	119.995572922121\\
2.85	119.997054133775\\
2.86	119.998038911352\\
2.87	119.998694778426\\
2.88	119.999131196808\\
2.89	119.99942172729\\
2.9	119.999615091645\\
2.91	119.999743802381\\
2.92	119.999829471726\\
2.93	119.99988649477\\
2.94	119.999924449683\\
2.95	119.999949712942\\
2.96	119.999966528404\\
2.97	119.999977720959\\
2.98	119.999985170837\\
2.99	119.999990129555\\
3	119.999993430128\\
};\addlegendentry{Offset-free EMPC}
\end{axis}

\begin{axis}[%
width=0.962\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Input Voltage [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small,at={(0.99,0.08)},anchor=south east,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
0.01	24\\
0.02	24\\
0.03	24\\
0.04	24\\
0.05	24\\
0.06	24\\
0.07	24\\
0.08	24\\
0.09	24\\
0.1	24\\
0.11	24\\
0.12	24\\
0.13	24\\
0.14	24\\
0.15	24\\
0.16	24\\
0.17	24\\
0.18	24\\
0.19	24\\
0.2	24\\
0.21	24\\
0.22	24\\
0.23	24\\
0.24	24\\
0.25	24\\
0.26	24\\
0.27	24\\
0.28	24\\
0.29	24\\
0.3	24\\
0.31	24\\
0.32	24\\
0.33	24\\
0.34	24\\
0.35	24\\
0.36	24\\
0.37	24\\
0.38	24\\
0.39	24\\
0.4	24\\
0.41	24\\
0.42	24\\
0.43	24\\
0.44	24\\
0.45	24\\
0.46	24\\
0.47	24\\
0.48	24\\
0.49	24\\
0.5	24\\
0.51	24\\
0.52	24\\
0.53	24\\
0.54	24\\
0.55	24\\
0.56	24\\
0.57	24\\
0.58	24\\
0.59	24\\
0.6	24\\
0.61	24\\
0.62	24\\
0.63	24\\
0.64	24\\
0.65	24\\
0.66	24\\
0.67	24\\
0.68	24\\
0.69	24\\
0.7	24\\
0.71	24\\
0.72	24\\
0.73	24\\
0.74	24\\
0.75	24\\
0.76	24\\
0.77	24\\
0.78	24\\
0.79	24\\
0.8	24\\
0.81	24\\
0.82	24\\
0.83	24\\
0.84	24\\
0.85	24\\
0.86	24\\
0.87	24\\
0.88	24\\
0.89	24\\
0.9	24\\
0.91	24\\
0.92	24\\
0.93	24\\
0.94	24\\
0.95	24\\
0.96	24\\
0.97	24\\
0.98	24\\
0.99	24\\
1	24\\
1.01	24\\
1.02	24\\
1.03	24\\
1.04	24\\
1.05	24\\
1.06	24\\
1.07	24\\
1.08	24\\
1.09	24\\
1.1	24\\
1.11	24\\
1.12	24\\
1.13	24\\
1.14	24\\
1.15	24\\
1.16	24\\
1.17	24\\
1.18	24\\
1.19	24\\
1.2	24\\
1.21	24\\
1.22	24\\
1.23	24\\
1.24	24\\
1.25	24\\
1.26	24\\
1.27	24\\
1.28	24\\
1.29	24\\
1.3	24\\
1.31	24\\
1.32	24\\
1.33	24\\
1.34	24\\
1.35	24\\
1.36	24\\
1.37	24\\
1.38	24\\
1.39	24\\
1.4	24\\
1.41	24\\
1.42	24\\
1.43	24\\
1.44	24\\
1.45	24\\
1.46	24\\
1.47	24\\
1.48	24\\
1.49	24\\
1.5	24\\
1.51	24\\
1.52	24\\
1.53	24\\
1.54	24\\
1.55	24\\
1.56	24\\
1.57	24\\
1.58	24\\
1.59	24\\
1.6	24\\
1.61	24\\
1.62	24\\
1.63	24\\
1.64	24\\
1.65	24\\
1.66	24\\
1.67	24\\
1.68	24\\
1.69	24\\
1.7	24\\
1.71	24\\
1.72	24\\
1.73	24\\
1.74	24\\
1.75	24\\
1.76	24\\
1.77	24\\
1.78	24\\
1.79	24\\
1.8	24\\
1.81	24\\
1.82	24\\
1.83	24\\
1.84	24\\
1.85	24\\
1.86	24\\
1.87	24\\
1.88	24\\
1.89	24\\
1.9	24\\
1.91	24\\
1.92	24\\
1.93	24\\
1.94	24\\
1.95	24\\
1.96	24\\
1.97	24\\
1.98	24\\
1.99	24\\
2	24\\
2.01	24\\
2.02	24\\
2.03	24\\
2.04	24\\
2.05	24\\
2.06	24\\
2.07	24\\
2.08	24\\
2.09	24\\
2.1	24\\
2.11	24\\
2.12	24\\
2.13	24\\
2.14	24\\
2.15	24\\
2.16	24\\
2.17	24\\
2.18	24\\
2.19	24\\
2.2	24\\
2.21	24\\
2.22	24\\
2.23	24\\
2.24	24\\
2.25	24\\
2.26	24\\
2.27	24\\
2.28	24\\
2.29	24\\
2.3	24\\
2.31	24\\
2.32	24\\
2.33	24\\
2.34	24\\
2.35	24\\
2.36	24\\
2.37	24\\
2.38	24\\
2.39	24\\
2.4	24\\
2.41	24\\
2.42	24\\
2.43	24\\
2.44	24\\
2.45	24\\
2.46	24\\
2.47	24\\
2.48	24\\
2.49	24\\
2.5	24\\
2.51	24\\
2.52	24\\
2.53	24\\
2.54	24\\
2.55	24\\
2.56	24\\
2.57	24\\
2.58	24\\
2.59	24\\
2.6	24\\
2.61	24\\
2.62	24\\
2.63	24\\
2.64	24\\
2.65	24\\
2.66	24\\
2.67	24\\
2.68	24\\
2.69	24\\
2.7	24\\
2.71	24\\
2.72	24\\
2.73	24\\
2.74	24\\
2.75	24\\
2.76	24\\
2.77	24\\
2.78	24\\
2.79	24\\
2.8	24\\
2.81	24\\
2.82	24\\
2.83	24\\
2.84	24\\
2.85	24\\
2.86	24\\
2.87	24\\
2.88	24\\
2.89	24\\
2.9	24\\
2.91	24\\
2.92	24\\
2.93	24\\
2.94	24\\
2.95	24\\
2.96	24\\
2.97	24\\
2.98	24\\
2.99	24\\
3	24\\
};
\addlegendentry{$u_{\min}/u_{\max}$};

\addplot[const plot, color=red, dashed, forget plot] table[row sep=crcr] {%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot[const plot, color=orange] table[row sep=crcr] {%
0.01	0\\
0.02	6.0012\\
0.03	12.0036\\
0.04	16.6317496134179\\
0.05	19.4959598074418\\
0.06	20.800678194391\\
0.07	21.0078221387071\\
0.08	20.6053739878048\\
0.09	19.9828922376939\\
0.1	19.3902963084777\\
0.11	18.948742014909\\
0.12	18.6856852762341\\
0.13	18.5743028883255\\
0.14	18.5661154278996\\
0.15	18.612656136286\\
0.16	18.6765661712768\\
0.17	18.7347329669987\\
0.18	18.7766344632026\\
0.19	18.8006071829261\\
0.2	18.8099057734977\\
0.21	18.809558313121\\
0.22	18.8043494844797\\
0.23	18.797843367056\\
0.24	18.7921625228093\\
0.25	18.7882050336088\\
0.26	18.7860361314708\\
0.27	18.7852795461298\\
0.28	18.7854190687133\\
0.29	18.785985056899\\
0.3	18.7866392910821\\
0.31	18.7871883324643\\
0.32	18.7875572022684\\
0.33	18.7877487674616\\
0.34	18.787805108582\\
0.35	18.7877787515327\\
0.36	18.7877155408326\\
0.37	18.7876473981963\\
0.38	18.7875918027482\\
0.39	18.7875548329148\\
0.4	18.7875353357481\\
0.41	18.7875287186926\\
0.42	18.7875296794649\\
0.43	18.7875337667813\\
0.44	18.7875379847921\\
0.45	18.787540769284\\
0.46	18.7875416475716\\
0.47	18.7875408142875\\
0.48	18.787538761263\\
0.49	18.7875360198909\\
0.5	18.7875330201091\\
0.51	18.2874300414152\\
0.52	17.7872272222359\\
0.53	17.4015454625873\\
0.54	17.162858821865\\
0.55	17.0541299471657\\
0.56	17.0368656718825\\
0.57	17.0704007590862\\
0.58	17.1222719748638\\
0.59	17.1716526887837\\
0.6	17.2084465807087\\
0.61	17.2303656606846\\
0.62	17.239645201125\\
0.63	17.2403251592044\\
0.64	17.2364444354275\\
0.65	17.2311162690308\\
0.66	17.2262667082095\\
0.67	17.2227725914287\\
0.68	17.220772541379\\
0.69	17.219995336893\\
0.7	17.2200219709386\\
0.71	17.2204537195834\\
0.72	17.7210935759856\\
0.73	18.2217646598943\\
0.74	18.6077712656045\\
0.75	18.8466338710912\\
0.76	18.9554211332932\\
0.77	18.9726691833703\\
0.78	18.9390823538359\\
0.79	18.8871520376777\\
0.8	18.8377209731445\\
0.81	18.8008917263628\\
0.82	18.7789520516842\\
0.83	18.7696631753809\\
0.84	18.7689807683488\\
0.85	18.7728621136522\\
0.86	18.7781913142956\\
0.87	18.7830408665285\\
0.88	18.7865334254614\\
0.89	18.7885304640936\\
0.9	18.7893035857491\\
0.91	18.7892722388024\\
0.92	18.7888355177508\\
0.93	18.7882906788721\\
0.94	18.7878147326807\\
0.95	18.7874825587226\\
0.96	18.7872995767797\\
0.97	18.7872343900104\\
0.98	18.7872439367258\\
0.99	18.7872890442375\\
1	18.7873415042868\\
1.01	20.2876851854381\\
1.02	21.7883138365878\\
1.03	22.9453651022266\\
1.04	23.6614202351863\\
1.05	23.9875955201137\\
1.06	24\\
1.07	23.8993801678776\\
1.08	23.7527773704079\\
1.09	23.6162025437224\\
1.1	23.5160458791093\\
1.11	23.4574819721887\\
1.12	23.4336341726217\\
1.13	23.433028656781\\
1.14	23.4444651741504\\
1.15	23.4594490350301\\
1.16	23.4728169863922\\
1.17	23.4822946929854\\
1.18	23.4876083787155\\
1.19	23.4895716030048\\
1.2	23.4893684781505\\
1.21	23.4881016786964\\
1.22	23.4865795988996\\
1.23	23.4852747467871\\
1.24	23.4843793704046\\
1.25	23.4838981421492\\
1.26	23.4837385935703\\
1.27	23.483779683712\\
1.28	23.483913462366\\
1.29	23.4840634102726\\
1.3	23.484186633086\\
1.31	23.4842672831884\\
1.32	23.484306995421\\
1.33	23.4843159841524\\
1.34	23.4843065183012\\
1.35	23.4842891088394\\
1.36	23.4842709588071\\
1.37	23.4842559271473\\
1.38	23.4842452761558\\
1.39	23.4842386490719\\
1.4	23.4842349416196\\
1.41	22.4840329196047\\
1.42	21.4836315649884\\
1.43	20.7122719347213\\
1.44	20.2349018573386\\
1.45	20.0174466351851\\
1.46	19.9829200941673\\
1.47	20.0499919604209\\
1.48	20.1537359412404\\
1.49	20.2524988980309\\
1.5	20.3260882577115\\
1.51	20.3699280639689\\
1.52	20.388488857491\\
1.53	20.3898505352309\\
1.54	20.382090877997\\
1.55	20.3714363472521\\
1.56	20.361739027906\\
1.57	20.3547525908713\\
1.58	20.3507542796869\\
1.59	20.3492016527364\\
1.6	20.3492566978217\\
1.61	20.3501219691032\\
1.62	21.3514034545415\\
1.63	22.3527473947062\\
1.64	23.1247623787207\\
1.65	23.60248936267\\
1.66	23.8200656603324\\
1.67	23.8545635338304\\
1.68	23.7873916479894\\
1.69	23.6835327886265\\
1.7	23.5846724321401\\
1.71	23.5110157107369\\
1.72	23.4671381331111\\
1.73	23.4485621518194\\
1.74	23.4471991086746\\
1.75	23.4549635698251\\
1.76	23.4656237412951\\
1.77	23.475324615593\\
1.78	23.4823115029437\\
1.79	23.4863073493463\\
1.8	23.4878553614476\\
1.81	23.4877944359942\\
1.82	23.4869227619793\\
1.83	23.4858348519568\\
1.84	23.4848847269547\\
1.85	23.484222146065\\
1.86	23.4838579488513\\
1.87	23.4837293416308\\
1.88	23.483750201026\\
1.89	23.4838421816601\\
1.9	23.4839488670162\\
1.91	23.4840379942233\\
1.92	23.4840970610738\\
1.93	23.4841265498409\\
1.94	23.4841334825937\\
1.95	23.4841266224663\\
1.96	23.484113617097\\
1.97	23.4840997910902\\
1.98	23.4840880596481\\
1.99	23.4840794362152\\
2	23.4840737280806\\
2.01	21.9837701689179\\
2.02	20.4831678741406\\
2.03	19.3261286978554\\
2.04	18.6100743985592\\
2.05	18.2838928122967\\
2.06	18.232104519158\\
2.07	18.332713964793\\
2.08	18.4883316072638\\
2.09	18.6364776801958\\
2.1	18.7468633016195\\
2.11	18.8126245383426\\
2.12	18.8404672144826\\
2.13	18.8425111916049\\
2.14	18.8308731549244\\
2.15	18.8148928063374\\
2.16	18.8003482784864\\
2.17	18.7898700795425\\
2.18	18.7838740744243\\
2.19	18.7815465992832\\
2.2	18.7816306341951\\
2.21	18.7829300090424\\
2.22	18.7845537048558\\
2.23	18.7859710820187\\
2.24	18.7869576207222\\
2.25	18.7874970133603\\
2.26	18.7876833276724\\
2.27	18.7876456158951\\
2.28	18.7875012885437\\
2.29	18.7873349004266\\
2.3	18.7871948111572\\
2.31	18.7722674376151\\
2.32	18.7953794406461\\
2.33	18.8589223121206\\
2.34	18.9982648630072\\
2.35	19.1129523905099\\
2.36	18.8069144464089\\
2.37	18.6864825281978\\
2.38	18.5281581228407\\
2.39	18.52853798122\\
2.4	18.7872310496557\\
2.41	18.851250348115\\
2.42	18.97053025019\\
2.43	18.7827897362963\\
2.44	18.7710054727264\\
2.45	18.8837752522529\\
2.46	18.9226245812066\\
2.47	18.7730090762734\\
2.48	18.6596869979891\\
2.49	18.8188092627394\\
2.5	18.8300584842058\\
2.51	19.0153948442044\\
2.52	19.1136219231727\\
2.53	19.2165511301434\\
2.54	19.1514164573155\\
2.55	18.9792335421228\\
2.56	18.7662296993434\\
2.57	18.5119561901221\\
2.58	18.7464376436863\\
2.59	18.9354641420716\\
2.6	18.9561825531336\\
2.61	18.9950742425783\\
2.62	18.9534984901017\\
2.63	18.9227283888329\\
2.64	18.909620065559\\
2.65	18.7794481940448\\
2.66	18.6394672180199\\
2.67	18.4570582672754\\
2.68	18.4584534701855\\
2.69	18.5158655070552\\
2.7	18.5402176205745\\
2.71	18.7216726168424\\
2.72	18.8037414515933\\
2.73	18.8419397778441\\
2.74	18.8489190149624\\
2.75	18.8383096497929\\
2.76	18.8211215217277\\
2.77	18.8045004223567\\
2.78	18.7919763327142\\
2.79	18.7844187732377\\
2.8	18.781135490408\\
2.81	18.780792899269\\
2.82	18.7820344050352\\
2.83	18.7838023593409\\
2.84	18.7854344821697\\
2.85	18.7866226861847\\
2.86	18.7873108590829\\
2.87	18.7875847952811\\
2.88	18.787583318142\\
2.89	18.7874406130332\\
2.9	18.7872577543923\\
2.91	18.7870957068829\\
2.92	18.7869809280392\\
2.93	18.7869161417146\\
2.94	18.7868912921777\\
2.95	18.7868920816663\\
2.96	18.7869053147153\\
2.97	18.7869213828762\\
2.98	18.7869347157019\\
2.99	18.7869430868131\\
3	18.7869464925193\\
};\addlegendentry{PI};
\addplot[const plot, color=blue] table[row sep=crcr] {%
0.01	0\\
0.02	19.5569928092558\\
0.03	18.7671773996751\\
0.04	18.7659088252626\\
0.05	18.7752995272824\\
0.06	18.7759637884643\\
0.07	18.7758970033101\\
0.08	18.7758844158274\\
0.09	18.775884347317\\
0.1	18.7758844936412\\
0.11	18.7758845045765\\
0.12	18.7758845035763\\
0.13	18.775884503376\\
0.14	18.7758845033741\\
0.15	18.7758845033764\\
0.16	18.7758845033766\\
0.17	18.7758845033766\\
0.18	18.7758845033766\\
0.19	18.7758845033766\\
0.2	18.7758845033766\\
0.21	18.7758845033766\\
0.22	18.7758845033766\\
0.23	18.7758845033766\\
0.24	18.7758845033766\\
0.25	18.7758845033766\\
0.26	18.7758845033766\\
0.27	18.7758845033766\\
0.28	18.7758845033766\\
0.29	18.7758845033766\\
0.3	18.7758845033766\\
0.31	18.7758845033766\\
0.32	18.7758845033766\\
0.33	18.7758845033766\\
0.34	18.7758845033766\\
0.35	18.7758845033766\\
0.36	18.7758845033766\\
0.37	18.7758845033766\\
0.38	18.7758845033766\\
0.39	18.7758845033766\\
0.4	18.7758845033766\\
0.41	18.7758845033766\\
0.42	18.7758845033766\\
0.43	18.7758845033766\\
0.44	18.7758845033766\\
0.45	18.7758845033766\\
0.46	18.7758845033766\\
0.47	18.7758845033766\\
0.48	18.7758845033766\\
0.49	18.7758845033766\\
0.5	18.7758845033766\\
0.51	17.3001198693759\\
0.52	17.6917331825229\\
0.53	17.4021350465488\\
0.54	17.382535873392\\
0.55	17.3098665162267\\
0.56	17.2821539502801\\
0.57	17.2566278831572\\
0.58	17.2420679942185\\
0.59	17.231541775827\\
0.6	17.2248221907821\\
0.61	17.2202510762183\\
0.62	17.217242320654\\
0.63	17.2152280443375\\
0.64	17.2138913110016\\
0.65	17.2130001970787\\
0.66	17.2124075330188\\
0.67	17.2120128880241\\
0.68	17.2117502637265\\
0.69	17.2115754391984\\
0.7	17.2114590807233\\
0.71	17.2113816290638\\
0.72	18.6870947112073\\
0.73	18.2954470843428\\
0.74	18.5850223808412\\
0.75	18.6046063517742\\
0.76	18.677265590192\\
0.77	18.7049714209914\\
0.78	18.7304930051317\\
0.79	18.74504991015\\
0.8	18.7555741424133\\
0.81	18.7622924054705\\
0.82	18.7668626401056\\
0.83	18.7698708099802\\
0.84	18.7718846964556\\
0.85	18.7732211703092\\
0.86	18.7741121115179\\
0.87	18.7747046606175\\
0.88	18.7750992290934\\
0.89	18.7753618024593\\
0.9	18.7755365930867\\
0.91	18.7756529289972\\
0.92	18.7757303656375\\
0.93	18.7757819074977\\
0.94	18.775816214561\\
0.95	18.7758390496078\\
0.96	18.7758542488836\\
0.97	18.7758643656688\\
0.98	18.7758710995099\\
0.99	18.7758755816233\\
1	18.7758785649649\\
1.01	24.0000000000005\\
1.02	23.8310153493362\\
1.03	23.4884533951744\\
1.04	23.466805747137\\
1.05	23.4694209334748\\
1.06	23.4698617093812\\
1.07	23.4698609487824\\
1.08	23.4698557126876\\
1.09	23.4698554305556\\
1.1	23.4698555209067\\
1.11	23.4698555618299\\
1.12	23.4698555844028\\
1.13	23.4698555993356\\
1.14	23.4698556093247\\
1.15	23.4698556159781\\
1.16	23.4698556204064\\
1.17	23.4698556233539\\
1.18	23.4698556253157\\
1.19	23.4698556266215\\
1.2	23.4698556274907\\
1.21	23.4698556280692\\
1.22	23.4698556284543\\
1.23	23.4698556287106\\
1.24	23.4698556288812\\
1.25	23.4698556289948\\
1.26	23.4698556290704\\
1.27	23.4698556291207\\
1.28	23.4698556291541\\
1.29	23.4698556291764\\
1.3	23.4698556291913\\
1.31	23.4698556292012\\
1.32	23.4698556292077\\
1.33	23.4698556292121\\
1.34	23.469855629215\\
1.35	23.4698556292169\\
1.36	23.4698556292182\\
1.37	23.4698556292191\\
1.38	23.4698556292197\\
1.39	23.46985562922\\
1.4	23.4698556292203\\
1.41	20.518326361219\\
1.42	21.3015529875133\\
1.43	20.722356715565\\
1.44	20.6831583692515\\
1.45	20.537819654921\\
1.46	20.4823945230279\\
1.47	20.431342388782\\
1.48	20.4022226109046\\
1.49	20.3811701741216\\
1.5	20.3677310040318\\
1.51	20.3585887749043\\
1.52	20.3525712637756\\
1.53	20.3485427111427\\
1.54	20.3458692444708\\
1.55	20.344087016625\\
1.56	20.3429016885052\\
1.57	20.3421123985159\\
1.58	20.3415871499207\\
1.59	20.3412375008645\\
1.6	20.3410047839142\\
1.61	20.3408498805953\\
1.62	23.2922760448822\\
1.63	22.5089807911534\\
1.64	23.0881313841501\\
1.65	23.127299326016\\
1.66	23.2726178028516\\
1.67	23.3280294644504\\
1.68	23.379072632731\\
1.69	23.4081864427677\\
1.7	23.4292349072943\\
1.71	23.4426714334087\\
1.72	23.4518119026788\\
1.73	23.4578282424281\\
1.74	23.4618560153788\\
1.75	23.464528963086\\
1.76	23.4663108455035\\
1.77	23.4674959437027\\
1.78	23.4682850806545\\
1.79	23.4688102273863\\
1.8	23.4691598086412\\
1.81	23.4693924804622\\
1.82	23.4695473537426\\
1.83	23.4696504374631\\
1.84	23.4697190515896\\
1.85	23.4697647216832\\
1.86	23.4697951202348\\
1.87	23.4698153538053\\
1.88	23.4698288214875\\
1.89	23.4698377857142\\
1.9	23.4698437523975\\
1.91	23.4698477238837\\
1.92	23.4698503673463\\
1.93	23.4698521268624\\
1.94	23.4698532980147\\
1.95	23.4698540775458\\
1.96	23.4698545964098\\
1.97	23.469854941771\\
1.98	23.4698551716471\\
1.99	23.469855324655\\
2	23.4698554264986\\
2.01	17.2977917263695\\
2.02	18.6173950170534\\
2.03	18.7826686906888\\
2.04	18.7782553481266\\
2.05	18.7759669242434\\
2.06	18.7758617316884\\
2.07	18.7758819295681\\
2.08	18.7758845915547\\
2.09	18.7758845355591\\
2.1	18.775884501348\\
2.11	18.7758845007238\\
2.12	18.7758845018022\\
2.13	18.7758845023575\\
2.14	18.775884502698\\
2.15	18.7758845029245\\
2.16	18.7758845030757\\
2.17	18.7758845031763\\
2.18	18.7758845032433\\
2.19	18.7758845032878\\
2.2	18.7758845033175\\
2.21	18.7758845033373\\
2.22	18.7758845033504\\
2.23	18.7758845033592\\
2.24	18.775884503365\\
2.25	18.7758845033689\\
2.26	18.7758845033714\\
2.27	18.7758845033732\\
2.28	18.7758845033743\\
2.29	18.7758845033751\\
2.3	18.7758845033756\\
2.31	18.7758845033759\\
2.32	18.7758845033761\\
2.33	18.7758845033763\\
2.34	18.7758845033764\\
2.35	18.7758845033764\\
2.36	18.7758845033765\\
2.37	18.7758845033765\\
2.38	18.7758845033765\\
2.39	18.7758845033765\\
2.4	18.7758845033766\\
2.41	18.4377029248508\\
2.42	18.2696076067678\\
2.43	18.2169669692282\\
2.44	18.2363735211913\\
2.45	18.147278632362\\
2.46	19.0399547312709\\
2.47	17.530518685568\\
2.48	18.7373377924865\\
2.49	18.368656077776\\
2.5	18.2506953035389\\
2.51	19.2773354118799\\
2.52	17.4043437711428\\
2.53	18.4390444624727\\
2.54	18.8103513479738\\
2.55	17.957084748583\\
2.56	18.6088026704271\\
2.57	18.7028546477106\\
2.58	18.3084473935382\\
2.59	18.4100048696555\\
2.6	19.3589698466691\\
2.61	18.2175284171695\\
2.62	18.1631439315354\\
2.63	18.9957591711149\\
2.64	18.4327283048392\\
2.65	18.3720150105272\\
2.66	18.455431324909\\
2.67	18.8099840668149\\
2.68	18.40918962128\\
2.69	18.5160968380041\\
2.7	18.7796343419691\\
2.71	18.5959121328013\\
2.72	18.7735022707395\\
2.73	18.7288770100813\\
2.74	18.7591864612467\\
2.75	18.75975044997\\
2.76	18.7668810099811\\
2.77	18.7692965339313\\
2.78	18.7717038081388\\
2.79	18.7730315983768\\
2.8	18.7740096866687\\
2.81	18.7746283267926\\
2.82	18.7750512226172\\
2.83	18.7753288864762\\
2.84	18.7755150143888\\
2.85	18.7756384524751\\
2.86	18.7757207689006\\
2.87	18.7757755064201\\
2.88	18.7758119585358\\
2.89	18.7758362151738\\
2.9	18.7758523627973\\
2.91	18.7758631100839\\
2.92	18.7758702638435\\
2.93	18.775875025373\\
2.94	18.7758781947266\\
2.95	18.7758803042709\\
2.96	18.7758817084091\\
2.97	18.7758826430169\\
2.98	18.7758832651019\\
2.99	18.7758836791681\\
3	18.7758839547748\\
};
\addlegendentry{Offset-free EMPC}

\end{axis}
\end{tikzpicture}%

==> pics/i2ct18_std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0.588\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel style={font=\color{white!15!black}},
%xlabel={Time [s]},
ymin=-2,
ymax=175,
ylabel style={font=\color{white!15!black}},
ylabel={Speed [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.03)},anchor=south east,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot, color=red] table[row sep=crcr] {%
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	120\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	150\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference}

\addplot[const plot, color=orange] table[row sep=crcr] {%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	27.5035070302355\\
0.05	62.7937366707825\\
0.06	93.9887750572645\\
0.07	115.941075694788\\
0.08	128.131291340886\\
0.09	132.529457433573\\
0.1	131.929355144648\\
0.11	128.906741083484\\
0.12	125.335722841039\\
0.13	122.301775470618\\
0.14	120.237829355094\\
0.15	119.143437291389\\
0.16	118.796291501\\
0.17	118.911374011578\\
0.18	119.236832635409\\
0.19	119.595489067204\\
0.2	119.888993851472\\
0.21	120.081898490739\\
0.22	120.179090038026\\
0.23	120.204994814709\\
0.24	120.188451660837\\
0.25	120.15395376916\\
0.26	120.118158396228\\
0.27	120.089894081475\\
0.28	120.071957531477\\
0.29	120.063415536325\\
0.3	120.061638288722\\
0.31	120.063729398858\\
0.32	120.067319366547\\
0.33	120.070851288508\\
0.34	120.073541061751\\
0.35	120.075179989147\\
0.36	120.075901881787\\
0.37	120.075985323447\\
0.38	120.075719235835\\
0.39	120.07533165721\\
0.4	120.074967210433\\
0.41	120.074694669276\\
0.42	120.074528207078\\
0.43	120.074450786039\\
0.44	120.074433285494\\
0.45	120.07444706646\\
0.46	120.074470296485\\
0.47	120.074489629995\\
0.48	120.074499124976\\
0.49	120.07449799233\\
0.5	120.074488262871\\
0.51	120.074472946525\\
0.52	120.074454865259\\
0.53	120.074436098395\\
0.54	120.074417868619\\
0.55	120.074400679815\\
0.56	120.074384552303\\
0.57	120.07436925408\\
0.58	120.074354477053\\
0.59	120.074339944727\\
0.6	120.07432546012\\
0.61	120.074310912097\\
0.62	120.074296258945\\
0.63	120.074281504059\\
0.64	120.074266673165\\
0.65	120.074251797526\\
0.66	120.074236904086\\
0.67	120.074222011403\\
0.68	120.074207129488\\
0.69	120.074192261684\\
0.7	120.074177407149\\
0.71	120.074162563095\\
0.72	120.074147726372\\
0.73	120.074132894368\\
0.74	120.074118065344\\
0.75	120.074103238405\\
0.76	120.074088413298\\
0.77	120.074073590149\\
0.78	120.074058769256\\
0.79	120.074043950933\\
0.8	120.074029135432\\
0.81	120.074014322913\\
0.82	120.073999513455\\
0.83	120.073984707075\\
0.84	120.073969903756\\
0.85	120.073955103465\\
0.86	120.073940306171\\
0.87	120.073925511849\\
0.88	120.073910720484\\
0.89	120.073895932068\\
0.9	120.073881146599\\
0.91	120.073866364079\\
0.92	120.07385158451\\
0.93	120.073836807896\\
0.94	120.073822034237\\
0.95	120.073807263535\\
0.96	120.07379249579\\
0.97	120.073777731\\
0.98	120.073762969165\\
0.99	120.073748210285\\
1	120.073733454358\\
1.01	120.073718701383\\
1.02	120.073703951361\\
1.03	126.949565961848\\
1.04	135.772108627864\\
1.05	143.570853483313\\
1.06	149.058913904472\\
1.07	152.106453080724\\
1.08	153.025604713324\\
1.09	152.824533125778\\
1.1	152.095768486311\\
1.11	151.263656374642\\
1.12	150.569205869318\\
1.13	150.104322867813\\
1.14	149.863495816459\\
1.15	149.792581298241\\
1.16	149.824929796105\\
1.17	149.902752778906\\
1.18	149.98603665175\\
1.19	150.05303682138\\
1.2	150.09634618199\\
1.21	150.117597474823\\
1.22	150.122679396407\\
1.23	150.118311595599\\
1.24	150.110100158064\\
1.25	150.1017967481\\
1.26	150.095343923057\\
1.27	150.091312722403\\
1.28	150.089440937274\\
1.29	150.089099653569\\
1.3	150.089616196074\\
1.31	150.090449554356\\
1.32	150.091250072503\\
1.33	150.091846190194\\
1.34	150.092196858649\\
1.35	150.092337275505\\
1.36	150.092333627426\\
1.37	150.092252812509\\
1.38	150.09214677005\\
1.39	150.092047881075\\
1.4	150.091971092493\\
1.41	150.091918998358\\
1.42	150.091887271786\\
1.43	150.09186903228\\
1.44	150.09185766745\\
1.45	150.091848216813\\
1.46	150.091837702147\\
1.47	150.091824842658\\
1.48	150.091809520291\\
1.49	150.091792239552\\
1.5	150.091773708245\\
1.51	150.091754576173\\
1.52	150.091735314594\\
1.53	150.091716195378\\
1.54	150.091697326\\
1.55	150.091678705121\\
1.56	150.091660275976\\
1.57	150.091641966415\\
1.58	150.091623712935\\
1.59	150.091605471006\\
1.6	150.091587216015\\
1.61	150.091568939187\\
1.62	150.091550641871\\
1.63	150.091532330289\\
1.64	150.091514011735\\
1.65	150.091495692381\\
1.66	150.091477376409\\
1.67	150.091459066028\\
1.68	150.091440761924\\
1.69	150.091422463852\\
1.7	150.091404171141\\
1.71	150.091385883059\\
1.72	150.091367599007\\
1.73	150.091349318596\\
1.74	150.091331041627\\
1.75	150.091312768049\\
1.76	150.091294497897\\
1.77	150.09127623124\\
1.78	150.09125796815\\
1.79	150.091239708684\\
1.8	150.091221452878\\
1.81	150.091203200748\\
1.82	150.091184952297\\
1.83	150.09116670752\\
1.84	150.091148466408\\
1.85	150.091130228954\\
1.86	150.091111995151\\
1.87	150.091093764995\\
1.88	150.091075538484\\
1.89	150.091057315618\\
1.9	150.091039096396\\
1.91	150.091020880817\\
1.92	150.091002668883\\
1.93	150.090984460592\\
1.94	150.090966255945\\
1.95	150.09094805494\\
1.96	150.090929857578\\
1.97	150.090911663856\\
1.98	150.090893473776\\
1.99	150.090875287334\\
2	150.090857104532\\
2.01	150.090838925367\\
2.02	150.09082074984\\
2.03	143.214925820391\\
2.04	134.392350242\\
2.05	126.59357248076\\
2.06	121.105479160395\\
2.07	118.057907091519\\
2.08	116.958347414629\\
2.09	117.108354836775\\
2.1	117.863990205612\\
2.11	118.7567266234\\
2.12	119.515195326812\\
2.13	120.031163720129\\
2.14	120.30474360412\\
2.15	120.39151192341\\
2.16	120.362723171086\\
2.17	120.281340394074\\
2.18	120.191658168698\\
2.19	120.118263858828\\
2.2	120.070019588833\\
2.21	120.045703595456\\
2.22	120.039209298353\\
2.23	120.043326987511\\
2.24	120.051933364742\\
2.25	120.060864115907\\
2.26	120.067912106148\\
2.27	120.072378158819\\
2.28	120.074495576396\\
2.29	120.074921810705\\
2.3	120.074380959196\\
2.31	120.073465396914\\
2.32	120.072564349681\\
2.33	120.071873843242\\
2.34	120.071446051878\\
2.35	120.071247522818\\
2.36	120.071208610114\\
2.37	120.071257083341\\
2.38	120.071335932933\\
2.39	120.071409003173\\
2.4	120.071459100617\\
2.41	120.071482681932\\
2.42	120.071484006564\\
2.43	120.071470354681\\
2.44	120.071448886028\\
2.45	120.071425058715\\
2.46	120.071402209137\\
2.47	120.071381822796\\
2.48	120.071364096966\\
2.49	120.071348523942\\
2.5	120.071334351242\\
2.51	120.071320873375\\
2.52	120.071307570508\\
2.53	120.07129413697\\
2.54	120.071280446788\\
2.55	120.071266494882\\
2.56	120.071252339253\\
2.57	120.071238056922\\
2.58	120.071223717012\\
2.59	120.071209368769\\
2.6	120.071195039976\\
2.61	120.071180741059\\
2.62	120.07116647117\\
2.63	120.071152223876\\
2.64	120.071137991361\\
2.65	120.071123766888\\
2.66	120.071109545816\\
2.67	120.071095325643\\
2.68	120.071081105532\\
2.69	120.071066885693\\
2.7	120.071052666822\\
2.71	120.071038449705\\
2.72	120.071024234996\\
2.73	120.071010023127\\
2.74	120.070995814323\\
2.75	120.070981608645\\
2.76	120.070967406062\\
2.77	120.070953206498\\
2.78	120.070939009874\\
2.79	120.070924816126\\
2.8	120.070910625214\\
2.81	120.070896437116\\
2.82	120.070882251829\\
2.83	120.070868069356\\
2.84	120.070853889704\\
2.85	120.070839712879\\
2.86	120.070825538889\\
2.87	120.070811367736\\
2.88	120.07079719942\\
2.89	120.070783033943\\
2.9	120.070768871302\\
2.91	120.070754711496\\
2.92	120.070740554524\\
2.93	120.070726400386\\
2.94	120.070712249079\\
2.95	120.070698100603\\
2.96	120.070683954958\\
2.97	120.070669812143\\
2.98	120.070655672157\\
2.99	120.070641535001\\
3	120.070627400673\\
};
\addlegendentry{PI}

\addplot[const plot, color=blue] table[row sep=crcr] {%
0.01	0\\
0.02	109.992029715001\\
0.03	120.748390560463\\
0.04	120.171828107333\\
0.05	120.00289463065\\
0.06	119.998137995455\\
0.07	119.999836570013\\
0.08	120.000011050008\\
0.09	120.000002725001\\
0.1	120.000000055728\\
0.11	119.999999971148\\
0.12	119.999999997335\\
0.13	120.00000000016\\
0.14	120.000000000041\\
0.15	119.999999999999\\
0.16	119.999999999997\\
0.17	119.999999999998\\
0.18	119.999999999998\\
0.19	119.999999999998\\
0.2	119.999999999998\\
0.21	119.999999999998\\
0.22	119.999999999998\\
0.23	119.999999999998\\
0.24	119.999999999998\\
0.25	119.999999999998\\
0.26	119.999999999998\\
0.27	119.999999999998\\
0.28	119.999999999998\\
0.29	119.999999999998\\
0.3	119.999999999998\\
0.31	119.999999999998\\
0.32	119.999999999998\\
0.33	119.999999999998\\
0.34	119.999999999998\\
0.35	119.999999999998\\
0.36	119.999999999998\\
0.37	119.999999999998\\
0.38	119.999999999998\\
0.39	119.999999999998\\
0.4	119.999999999998\\
0.41	119.999999999998\\
0.42	119.999999999998\\
0.43	119.999999999998\\
0.44	119.999999999998\\
0.45	119.999999999998\\
0.46	119.999999999998\\
0.47	119.999999999998\\
0.48	119.999999999998\\
0.49	119.999999999998\\
0.5	119.999999999998\\
0.51	119.999999999998\\
0.52	119.999999999998\\
0.53	119.999999999998\\
0.54	119.999999999998\\
0.55	119.999999999998\\
0.56	119.999999999998\\
0.57	119.999999999998\\
0.58	119.999999999998\\
0.59	119.999999999998\\
0.6	119.999999999998\\
0.61	119.999999999998\\
0.62	119.999999999998\\
0.63	119.999999999998\\
0.64	119.999999999998\\
0.65	119.999999999998\\
0.66	119.999999999998\\
0.67	119.999999999998\\
0.68	119.999999999998\\
0.69	119.999999999998\\
0.7	119.999999999998\\
0.71	119.999999999998\\
0.72	119.999999999998\\
0.73	119.999999999998\\
0.74	119.999999999998\\
0.75	119.999999999998\\
0.76	119.999999999998\\
0.77	119.999999999998\\
0.78	119.999999999998\\
0.79	119.999999999998\\
0.8	119.999999999998\\
0.81	119.999999999998\\
0.82	119.999999999998\\
0.83	119.999999999998\\
0.84	119.999999999998\\
0.85	119.999999999998\\
0.86	119.999999999998\\
0.87	119.999999999998\\
0.88	119.999999999998\\
0.89	119.999999999998\\
0.9	119.999999999998\\
0.91	119.999999999998\\
0.92	119.999999999998\\
0.93	119.999999999998\\
0.94	119.999999999998\\
0.95	119.999999999998\\
0.96	119.999999999998\\
0.97	119.999999999998\\
0.98	119.999999999998\\
0.99	119.999999999998\\
1	119.999999999998\\
1.01	119.999999999998\\
1.02	143.942127789133\\
1.03	149.941333411093\\
1.04	150.068644291401\\
1.05	150.00544838585\\
1.06	149.99955278142\\
1.07	149.999903705804\\
1.08	149.999998711595\\
1.09	150.000001066553\\
1.1	150.000000089174\\
1.11	149.999999993362\\
1.12	149.999999998469\\
1.13	149.999999999972\\
1.14	150.000000000014\\
1.15	149.999999999999\\
1.16	149.999999999998\\
1.17	149.999999999998\\
1.18	149.999999999998\\
1.19	149.999999999998\\
1.2	149.999999999998\\
1.21	149.999999999998\\
1.22	149.999999999998\\
1.23	149.999999999998\\
1.24	149.999999999998\\
1.25	149.999999999998\\
1.26	149.999999999998\\
1.27	149.999999999998\\
1.28	149.999999999998\\
1.29	149.999999999998\\
1.3	149.999999999998\\
1.31	149.999999999998\\
1.32	149.999999999998\\
1.33	149.999999999998\\
1.34	149.999999999998\\
1.35	149.999999999998\\
1.36	149.999999999998\\
1.37	149.999999999998\\
1.38	149.999999999998\\
1.39	149.999999999998\\
1.4	149.999999999998\\
1.41	149.999999999998\\
1.42	149.999999999998\\
1.43	149.999999999998\\
1.44	149.999999999998\\
1.45	149.999999999998\\
1.46	149.999999999998\\
1.47	149.999999999998\\
1.48	149.999999999998\\
1.49	149.999999999998\\
1.5	149.999999999998\\
1.51	149.999999999998\\
1.52	149.999999999998\\
1.53	149.999999999998\\
1.54	149.999999999998\\
1.55	149.999999999998\\
1.56	149.999999999998\\
1.57	149.999999999998\\
1.58	149.999999999998\\
1.59	149.999999999998\\
1.6	149.999999999998\\
1.61	149.999999999998\\
1.62	149.999999999998\\
1.63	149.999999999998\\
1.64	149.999999999998\\
1.65	149.999999999998\\
1.66	149.999999999998\\
1.67	149.999999999998\\
1.68	149.999999999998\\
1.69	149.999999999998\\
1.7	149.999999999998\\
1.71	149.999999999998\\
1.72	149.999999999998\\
1.73	149.999999999998\\
1.74	149.999999999998\\
1.75	149.999999999998\\
1.76	149.999999999998\\
1.77	149.999999999998\\
1.78	149.999999999998\\
1.79	149.999999999998\\
1.8	149.999999999998\\
1.81	149.999999999998\\
1.82	149.999999999998\\
1.83	149.999999999998\\
1.84	149.999999999998\\
1.85	149.999999999998\\
1.86	149.999999999998\\
1.87	149.999999999998\\
1.88	149.999999999998\\
1.89	149.999999999998\\
1.9	149.999999999998\\
1.91	149.999999999998\\
1.92	149.999999999998\\
1.93	149.999999999998\\
1.94	149.999999999998\\
1.95	149.999999999998\\
1.96	149.999999999998\\
1.97	149.999999999998\\
1.98	149.999999999998\\
1.99	149.999999999998\\
2	149.999999999998\\
2.01	149.999999999998\\
2.02	121.713424109846\\
2.03	119.758400537664\\
2.04	119.962739500817\\
2.05	120.000324120105\\
2.06	120.000469555559\\
2.07	120.000028563593\\
2.08	119.999996339147\\
2.09	119.999999404194\\
2.1	120.000000002752\\
2.11	120.000000007338\\
2.12	120.000000000472\\
2.13	119.999999999943\\
2.14	119.999999999988\\
2.15	119.999999999998\\
2.16	119.999999999998\\
2.17	119.999999999998\\
2.18	119.999999999998\\
2.19	119.999999999998\\
2.2	119.999999999998\\
2.21	119.999999999998\\
2.22	119.999999999998\\
2.23	119.999999999998\\
2.24	119.999999999998\\
2.25	119.999999999998\\
2.26	119.999999999998\\
2.27	119.999999999998\\
2.28	119.999999999998\\
2.29	119.999999999998\\
2.3	119.999999999998\\
2.31	119.999999999998\\
2.32	119.999999999998\\
2.33	119.999999999998\\
2.34	119.999999999998\\
2.35	119.999999999998\\
2.36	119.999999999998\\
2.37	119.999999999998\\
2.38	119.999999999998\\
2.39	119.999999999998\\
2.4	119.999999999998\\
2.41	119.999999999998\\
2.42	119.999999999998\\
2.43	119.999999999998\\
2.44	119.999999999998\\
2.45	119.999999999998\\
2.46	119.999999999998\\
2.47	119.999999999998\\
2.48	119.999999999998\\
2.49	119.999999999998\\
2.5	119.999999999998\\
2.51	119.999999999998\\
2.52	119.999999999998\\
2.53	119.999999999998\\
2.54	119.999999999998\\
2.55	119.999999999998\\
2.56	119.999999999998\\
2.57	119.999999999998\\
2.58	119.999999999998\\
2.59	119.999999999998\\
2.6	119.999999999998\\
2.61	119.999999999998\\
2.62	119.999999999998\\
2.63	119.999999999998\\
2.64	119.999999999998\\
2.65	119.999999999998\\
2.66	119.999999999998\\
2.67	119.999999999998\\
2.68	119.999999999998\\
2.69	119.999999999998\\
2.7	119.999999999998\\
2.71	119.999999999998\\
2.72	119.999999999998\\
2.73	119.999999999998\\
2.74	119.999999999998\\
2.75	119.999999999998\\
2.76	119.999999999998\\
2.77	119.999999999998\\
2.78	119.999999999998\\
2.79	119.999999999998\\
2.8	119.999999999998\\
2.81	119.999999999998\\
2.82	119.999999999998\\
2.83	119.999999999998\\
2.84	119.999999999998\\
2.85	119.999999999998\\
2.86	119.999999999998\\
2.87	119.999999999998\\
2.88	119.999999999998\\
2.89	119.999999999998\\
2.9	119.999999999998\\
2.91	119.999999999998\\
2.92	119.999999999998\\
2.93	119.999999999998\\
2.94	119.999999999998\\
2.95	119.999999999998\\
2.96	119.999999999998\\
2.97	119.999999999998\\
2.98	119.999999999998\\
2.99	119.999999999998\\
3	119.999999999998\\
};
\addlegendentry{Offset-free EMPC}
\end{axis}

\begin{axis}[%
width=0.962\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Input Voltage [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small,at={(0.99,0.08)},anchor=south east,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
0.01	24\\
0.02	24\\
0.03	24\\
0.04	24\\
0.05	24\\
0.06	24\\
0.07	24\\
0.08	24\\
0.09	24\\
0.1	24\\
0.11	24\\
0.12	24\\
0.13	24\\
0.14	24\\
0.15	24\\
0.16	24\\
0.17	24\\
0.18	24\\
0.19	24\\
0.2	24\\
0.21	24\\
0.22	24\\
0.23	24\\
0.24	24\\
0.25	24\\
0.26	24\\
0.27	24\\
0.28	24\\
0.29	24\\
0.3	24\\
0.31	24\\
0.32	24\\
0.33	24\\
0.34	24\\
0.35	24\\
0.36	24\\
0.37	24\\
0.38	24\\
0.39	24\\
0.4	24\\
0.41	24\\
0.42	24\\
0.43	24\\
0.44	24\\
0.45	24\\
0.46	24\\
0.47	24\\
0.48	24\\
0.49	24\\
0.5	24\\
0.51	24\\
0.52	24\\
0.53	24\\
0.54	24\\
0.55	24\\
0.56	24\\
0.57	24\\
0.58	24\\
0.59	24\\
0.6	24\\
0.61	24\\
0.62	24\\
0.63	24\\
0.64	24\\
0.65	24\\
0.66	24\\
0.67	24\\
0.68	24\\
0.69	24\\
0.7	24\\
0.71	24\\
0.72	24\\
0.73	24\\
0.74	24\\
0.75	24\\
0.76	24\\
0.77	24\\
0.78	24\\
0.79	24\\
0.8	24\\
0.81	24\\
0.82	24\\
0.83	24\\
0.84	24\\
0.85	24\\
0.86	24\\
0.87	24\\
0.88	24\\
0.89	24\\
0.9	24\\
0.91	24\\
0.92	24\\
0.93	24\\
0.94	24\\
0.95	24\\
0.96	24\\
0.97	24\\
0.98	24\\
0.99	24\\
1	24\\
1.01	24\\
1.02	24\\
1.03	24\\
1.04	24\\
1.05	24\\
1.06	24\\
1.07	24\\
1.08	24\\
1.09	24\\
1.1	24\\
1.11	24\\
1.12	24\\
1.13	24\\
1.14	24\\
1.15	24\\
1.16	24\\
1.17	24\\
1.18	24\\
1.19	24\\
1.2	24\\
1.21	24\\
1.22	24\\
1.23	24\\
1.24	24\\
1.25	24\\
1.26	24\\
1.27	24\\
1.28	24\\
1.29	24\\
1.3	24\\
1.31	24\\
1.32	24\\
1.33	24\\
1.34	24\\
1.35	24\\
1.36	24\\
1.37	24\\
1.38	24\\
1.39	24\\
1.4	24\\
1.41	24\\
1.42	24\\
1.43	24\\
1.44	24\\
1.45	24\\
1.46	24\\
1.47	24\\
1.48	24\\
1.49	24\\
1.5	24\\
1.51	24\\
1.52	24\\
1.53	24\\
1.54	24\\
1.55	24\\
1.56	24\\
1.57	24\\
1.58	24\\
1.59	24\\
1.6	24\\
1.61	24\\
1.62	24\\
1.63	24\\
1.64	24\\
1.65	24\\
1.66	24\\
1.67	24\\
1.68	24\\
1.69	24\\
1.7	24\\
1.71	24\\
1.72	24\\
1.73	24\\
1.74	24\\
1.75	24\\
1.76	24\\
1.77	24\\
1.78	24\\
1.79	24\\
1.8	24\\
1.81	24\\
1.82	24\\
1.83	24\\
1.84	24\\
1.85	24\\
1.86	24\\
1.87	24\\
1.88	24\\
1.89	24\\
1.9	24\\
1.91	24\\
1.92	24\\
1.93	24\\
1.94	24\\
1.95	24\\
1.96	24\\
1.97	24\\
1.98	24\\
1.99	24\\
2	24\\
2.01	24\\
2.02	24\\
2.03	24\\
2.04	24\\
2.05	24\\
2.06	24\\
2.07	24\\
2.08	24\\
2.09	24\\
2.1	24\\
2.11	24\\
2.12	24\\
2.13	24\\
2.14	24\\
2.15	24\\
2.16	24\\
2.17	24\\
2.18	24\\
2.19	24\\
2.2	24\\
2.21	24\\
2.22	24\\
2.23	24\\
2.24	24\\
2.25	24\\
2.26	24\\
2.27	24\\
2.28	24\\
2.29	24\\
2.3	24\\
2.31	24\\
2.32	24\\
2.33	24\\
2.34	24\\
2.35	24\\
2.36	24\\
2.37	24\\
2.38	24\\
2.39	24\\
2.4	24\\
2.41	24\\
2.42	24\\
2.43	24\\
2.44	24\\
2.45	24\\
2.46	24\\
2.47	24\\
2.48	24\\
2.49	24\\
2.5	24\\
2.51	24\\
2.52	24\\
2.53	24\\
2.54	24\\
2.55	24\\
2.56	24\\
2.57	24\\
2.58	24\\
2.59	24\\
2.6	24\\
2.61	24\\
2.62	24\\
2.63	24\\
2.64	24\\
2.65	24\\
2.66	24\\
2.67	24\\
2.68	24\\
2.69	24\\
2.7	24\\
2.71	24\\
2.72	24\\
2.73	24\\
2.74	24\\
2.75	24\\
2.76	24\\
2.77	24\\
2.78	24\\
2.79	24\\
2.8	24\\
2.81	24\\
2.82	24\\
2.83	24\\
2.84	24\\
2.85	24\\
2.86	24\\
2.87	24\\
2.88	24\\
2.89	24\\
2.9	24\\
2.91	24\\
2.92	24\\
2.93	24\\
2.94	24\\
2.95	24\\
2.96	24\\
2.97	24\\
2.98	24\\
2.99	24\\
3	24\\
};
\addlegendentry{$u_{\min}/u_{\max}$};

\addplot[const plot, color=red, dashed, forget plot] table[row sep=crcr] {%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot[const plot, color=orange] table[row sep=crcr] {%
0.01	0\\
0.02	6.0012\\
0.03	12.0036\\
0.04	16.6317496134179\\
0.05	19.4959598074418\\
0.06	20.800678194391\\
0.07	21.0078221387071\\
0.08	20.6053739878048\\
0.09	19.9828922376939\\
0.1	19.3902963084777\\
0.11	18.948742014909\\
0.12	18.6856852762341\\
0.13	18.5743028883255\\
0.14	18.5661154278996\\
0.15	18.612656136286\\
0.16	18.6765661712768\\
0.17	18.7347329669987\\
0.18	18.7766344632026\\
0.19	18.8006071829261\\
0.2	18.8099057734977\\
0.21	18.809558313121\\
0.22	18.8043494844797\\
0.23	18.797843367056\\
0.24	18.7921625228093\\
0.25	18.7882050336088\\
0.26	18.7860361314708\\
0.27	18.7852795461298\\
0.28	18.7854190687133\\
0.29	18.785985056899\\
0.3	18.7866392910821\\
0.31	18.7871883324643\\
0.32	18.7875572022684\\
0.33	18.7877487674616\\
0.34	18.787805108582\\
0.35	18.7877787515327\\
0.36	18.7877155408326\\
0.37	18.7876473981963\\
0.38	18.7875918027482\\
0.39	18.7875548329148\\
0.4	18.7875353357481\\
0.41	18.7875287186926\\
0.42	18.7875296794649\\
0.43	18.7875337667813\\
0.44	18.7875379847921\\
0.45	18.787540769284\\
0.46	18.7875416475716\\
0.47	18.7875408142875\\
0.48	18.787538761263\\
0.49	18.7875360198909\\
0.5	18.7875330201091\\
0.51	18.7875300414152\\
0.52	18.7875272222359\\
0.53	18.7875245970388\\
0.54	18.7875221391518\\
0.55	18.7875197966983\\
0.56	18.7875175167748\\
0.57	18.7875152580699\\
0.58	18.7875129946716\\
0.59	18.7875107144902\\
0.6	18.7875084152845\\
0.61	18.7875061003708\\
0.62	18.7875037751521\\
0.63	18.7875014448627\\
0.64	18.7874991134513\\
0.65	18.7874967833039\\
0.66	18.7874944554594\\
0.67	18.7874921300289\\
0.68	18.7874898066229\\
0.69	18.7874874846845\\
0.7	18.7874851636987\\
0.71	18.78748284329\\
0.72	18.7874805232402\\
0.73	18.7874782034617\\
0.74	18.7874758839538\\
0.75	18.7874735647603\\
0.76	18.7874712459381\\
0.77	18.7874689275375\\
0.78	18.7874666095938\\
0.79	18.7874642921267\\
0.8	18.7874619751434\\
0.81	18.7874596586427\\
0.82	18.7874573426199\\
0.83	18.7874550270689\\
0.84	18.7874527119849\\
0.85	18.7874503973644\\
0.86	18.7874480832055\\
0.87	18.7874457695076\\
0.88	18.7874434562708\\
0.89	18.7874411434954\\
0.9	18.7874388311821\\
0.91	18.787436519331\\
0.92	18.7874342079426\\
0.93	18.7874318970168\\
0.94	18.7874295865536\\
0.95	18.7874272765528\\
0.96	18.7874249670144\\
0.97	18.7874226579382\\
0.98	18.787420349324\\
0.99	18.7874180411717\\
1	18.7874157334812\\
1.01	20.2877134262524\\
1.02	21.7883111194853\\
1.03	22.9453462165342\\
1.04	23.661396459196\\
1.05	23.9875737505505\\
1.06	24\\
1.07	23.8993856578141\\
1.08	23.7527834779511\\
1.09	23.6162066321341\\
1.1	23.5160470606056\\
1.11	23.4574804580968\\
1.12	23.4336306887955\\
1.13	23.4330240263408\\
1.14	23.4444600814956\\
1.15	23.4594439367484\\
1.16	23.47281211781\\
1.17	23.4822901222037\\
1.18	23.4876040725887\\
1.19	23.489567484124\\
1.2	23.489364464167\\
1.21	23.4880977035936\\
1.22	23.486575620147\\
1.23	23.4852707436249\\
1.24	23.4843753379779\\
1.25	23.4838940848617\\
1.26	23.4837345195584\\
1.27	23.4837756011605\\
1.28	23.4839093776097\\
1.29	23.4840593272477\\
1.3	23.4841825535984\\
1.31	23.4842632075395\\
1.32	23.4843029230725\\
1.33	23.4843119142591\\
1.34	23.4843024500543\\
1.35	23.484285041634\\
1.36	23.4842668922813\\
1.37	23.4842518611464\\
1.38	23.4842412106667\\
1.39	23.484234584157\\
1.4	23.4842308773654\\
1.41	23.4842288560906\\
1.42	23.4842275022717\\
1.43	23.4842261417378\\
1.44	23.4842244308686\\
1.45	23.4842222740492\\
1.46	23.4842197245861\\
1.47	23.4842168998489\\
1.48	23.4842139231349\\
1.49	23.4842108925355\\
1.5	23.4842078707644\\
1.51	23.4842048880511\\
1.52	23.4842019510635\\
1.53	23.4841990528748\\
1.54	23.4841961811818\\
1.55	23.4841933237457\\
1.56	23.484190471164\\
1.57	23.4841876176408\\
1.58	23.4841847605544\\
1.59	23.4841818995097\\
1.6	23.4841790353425\\
1.61	23.4841761693272\\
1.62	23.4841733026714\\
1.63	23.4841704362713\\
1.64	23.4841675706588\\
1.65	23.4841647060571\\
1.66	23.4841618424802\\
1.67	23.4841589798317\\
1.68	23.4841561179808\\
1.69	23.4841532568089\\
1.7	23.4841503962308\\
1.71	23.484147536198\\
1.72	23.4841446766917\\
1.73	23.4841418177129\\
1.74	23.484138959272\\
1.75	23.4841361013824\\
1.76	23.4841332440554\\
1.77	23.484130387299\\
1.78	23.4841275311174\\
1.79	23.4841246755119\\
1.8	23.4841218204823\\
1.81	23.4841189660271\\
1.82	23.484116112145\\
1.83	23.4841132588346\\
1.84	23.4841104060952\\
1.85	23.4841075539263\\
1.86	23.4841047023275\\
1.87	23.4841018512988\\
1.88	23.4840990008403\\
1.89	23.4840961509519\\
1.9	23.4840933016337\\
1.91	23.4840904528857\\
1.92	23.4840876047076\\
1.93	23.4840847570995\\
1.94	23.4840819100612\\
1.95	23.4840790635925\\
1.96	23.4840762176934\\
1.97	23.4840733723638\\
1.98	23.4840705276034\\
1.99	23.4840676834123\\
2	23.4840648397902\\
2.01	21.9837619967371\\
2.02	20.4831591542528\\
2.03	19.3261189089828\\
2.04	18.6100635191299\\
2.05	18.2838810816142\\
2.06	18.2320922553252\\
2.07	18.332701453409\\
2.08	18.4883190518632\\
2.09	18.6364651956618\\
2.1	18.7468509311164\\
2.11	18.8126122784154\\
2.12	18.8404550385906\\
2.13	18.8424990674626\\
2.14	18.8308610546991\\
2.15	18.8148807108519\\
2.16	18.8003361773891\\
2.17	18.789857969373\\
2.18	18.7838619560441\\
2.19	18.78153447557\\
2.2	18.7816185083998\\
2.21	18.7829178838625\\
2.22	18.7845415820873\\
2.23	18.7859589625844\\
2.24	18.7869455048863\\
2.25	18.7874849009887\\
2.26	18.7876712184581\\
2.27	18.7876335095123\\
2.28	18.7874891847319\\
2.29	18.787322799018\\
2.3	18.7871827120699\\
2.31	18.7870876685819\\
2.32	18.7870369518121\\
2.33	18.7870200416258\\
2.34	18.7870238065472\\
2.35	18.7870367854464\\
2.36	18.7870509978946\\
2.37	18.7870620741106\\
2.38	18.7870684944878\\
2.39	18.7870705472629\\
2.4	18.7870693805748\\
2.41	18.7870663199942\\
2.42	18.7870624783418\\
2.43	18.7870586045801\\
2.44	18.7870550897622\\
2.45	18.7870520520593\\
2.46	18.7870494428132\\
2.47	18.787047139066\\
2.48	18.7870450079693\\
2.49	18.7870429420386\\
2.5	18.7870408713993\\
2.51	18.7870387614447\\
2.52	18.7870366035577\\
2.53	18.7870344044062\\
2.54	18.7870321769594\\
2.55	18.7870299344429\\
2.56	18.7870276871844\\
2.57	18.787025441662\\
2.58	18.7870232008979\\
2.59	18.7870209654522\\
2.6	18.7870187344958\\
2.61	18.7870165066778\\
2.62	18.7870142806896\\
2.63	18.7870120555439\\
2.64	18.7870098306439\\
2.65	18.78700760573\\
2.66	18.7870053807742\\
2.67	18.7870031558738\\
2.68	18.7870009311678\\
2.69	18.786998706785\\
2.7	18.7869964828191\\
2.71	18.7869942593245\\
2.72	18.786992036323\\
2.73	18.7869898138147\\
2.74	18.7869875917885\\
2.75	18.7869853702301\\
2.76	18.7869831491267\\
2.77	18.7869809284696\\
2.78	18.7869787082535\\
2.79	18.7869764884767\\
2.8	18.7869742691392\\
2.81	18.7869720502422\\
2.82	18.7869698317871\\
2.83	18.7869676137749\\
2.84	18.7869653962065\\
2.85	18.7869631790821\\
2.86	18.7869609624019\\
2.87	18.7869587461656\\
2.88	18.7869565303731\\
2.89	18.7869543150242\\
2.9	18.7869521001186\\
2.91	18.7869498856562\\
2.92	18.7869476716368\\
2.93	18.7869454580603\\
2.94	18.7869432449267\\
2.95	18.7869410322359\\
2.96	18.7869388199878\\
2.97	18.7869366081824\\
2.98	18.7869343968194\\
2.99	18.786932185899\\
3	18.7869299754209\\
};
\addlegendentry{PI};
\addplot[const plot, color=blue] table[row sep=crcr] {%
0.01	0\\
0.02	19.5569928092558\\
0.03	18.7671773996751\\
0.04	18.7659088252626\\
0.05	18.7752995272824\\
0.06	18.7759637884643\\
0.07	18.7758970033101\\
0.08	18.7758844158274\\
0.09	18.775884347317\\
0.1	18.7758844936412\\
0.11	18.7758845045765\\
0.12	18.7758845035763\\
0.13	18.775884503376\\
0.14	18.7758845033741\\
0.15	18.7758845033764\\
0.16	18.7758845033766\\
0.17	18.7758845033766\\
0.18	18.7758845033766\\
0.19	18.7758845033766\\
0.2	18.7758845033766\\
0.21	18.7758845033766\\
0.22	18.7758845033766\\
0.23	18.7758845033766\\
0.24	18.7758845033766\\
0.25	18.7758845033766\\
0.26	18.7758845033766\\
0.27	18.7758845033766\\
0.28	18.7758845033766\\
0.29	18.7758845033766\\
0.3	18.7758845033766\\
0.31	18.7758845033766\\
0.32	18.7758845033766\\
0.33	18.7758845033766\\
0.34	18.7758845033766\\
0.35	18.7758845033766\\
0.36	18.7758845033766\\
0.37	18.7758845033766\\
0.38	18.7758845033766\\
0.39	18.7758845033766\\
0.4	18.7758845033766\\
0.41	18.7758845033766\\
0.42	18.7758845033766\\
0.43	18.7758845033766\\
0.44	18.7758845033766\\
0.45	18.7758845033766\\
0.46	18.7758845033766\\
0.47	18.7758845033766\\
0.48	18.7758845033766\\
0.49	18.7758845033766\\
0.5	18.7758845033766\\
0.51	18.7758845033766\\
0.52	18.7758845033766\\
0.53	18.7758845033766\\
0.54	18.7758845033766\\
0.55	18.7758845033766\\
0.56	18.7758845033766\\
0.57	18.7758845033766\\
0.58	18.7758845033766\\
0.59	18.7758845033766\\
0.6	18.7758845033766\\
0.61	18.7758845033766\\
0.62	18.7758845033766\\
0.63	18.7758845033766\\
0.64	18.7758845033766\\
0.65	18.7758845033766\\
0.66	18.7758845033766\\
0.67	18.7758845033766\\
0.68	18.7758845033766\\
0.69	18.7758845033766\\
0.7	18.7758845033766\\
0.71	18.7758845033766\\
0.72	18.7758845033766\\
0.73	18.7758845033766\\
0.74	18.7758845033766\\
0.75	18.7758845033766\\
0.76	18.7758845033766\\
0.77	18.7758845033766\\
0.78	18.7758845033766\\
0.79	18.7758845033766\\
0.8	18.7758845033766\\
0.81	18.7758845033766\\
0.82	18.7758845033766\\
0.83	18.7758845033766\\
0.84	18.7758845033766\\
0.85	18.7758845033766\\
0.86	18.7758845033766\\
0.87	18.7758845033766\\
0.88	18.7758845033766\\
0.89	18.7758845033766\\
0.9	18.7758845033766\\
0.91	18.7758845033766\\
0.92	18.7758845033766\\
0.93	18.7758845033766\\
0.94	18.7758845033766\\
0.95	18.7758845033766\\
0.96	18.7758845033766\\
0.97	18.7758845033766\\
0.98	18.7758845033766\\
0.99	18.7758845033766\\
1	18.7758845033766\\
1.01	24.0000000000005\\
1.02	23.8310188253642\\
1.03	23.488455252197\\
1.04	23.4668069099137\\
1.05	23.4694217078468\\
1.06	23.4698622257193\\
1.07	23.4698612925202\\
1.08	23.4698559414762\\
1.09	23.4698555828384\\
1.1	23.4698556222678\\
1.11	23.4698556292969\\
1.12	23.4698556293095\\
1.13	23.469855629226\\
1.14	23.4698556292201\\
1.15	23.4698556292207\\
1.16	23.4698556292208\\
1.17	23.4698556292208\\
1.18	23.4698556292208\\
1.19	23.4698556292208\\
1.2	23.4698556292208\\
1.21	23.4698556292208\\
1.22	23.4698556292208\\
1.23	23.4698556292208\\
1.24	23.4698556292208\\
1.25	23.4698556292208\\
1.26	23.4698556292208\\
1.27	23.4698556292208\\
1.28	23.4698556292208\\
1.29	23.4698556292208\\
1.3	23.4698556292208\\
1.31	23.4698556292208\\
1.32	23.4698556292208\\
1.33	23.4698556292208\\
1.34	23.4698556292208\\
1.35	23.4698556292208\\
1.36	23.4698556292208\\
1.37	23.4698556292208\\
1.38	23.4698556292208\\
1.39	23.4698556292208\\
1.4	23.4698556292208\\
1.41	23.4698556292208\\
1.42	23.4698556292208\\
1.43	23.4698556292208\\
1.44	23.4698556292208\\
1.45	23.4698556292208\\
1.46	23.4698556292208\\
1.47	23.4698556292208\\
1.48	23.4698556292208\\
1.49	23.4698556292208\\
1.5	23.4698556292208\\
1.51	23.4698556292208\\
1.52	23.4698556292208\\
1.53	23.4698556292208\\
1.54	23.4698556292208\\
1.55	23.4698556292208\\
1.56	23.4698556292208\\
1.57	23.4698556292208\\
1.58	23.4698556292208\\
1.59	23.4698556292208\\
1.6	23.4698556292208\\
1.61	23.4698556292208\\
1.62	23.4698556292208\\
1.63	23.4698556292208\\
1.64	23.4698556292208\\
1.65	23.4698556292208\\
1.66	23.4698556292208\\
1.67	23.4698556292208\\
1.68	23.4698556292208\\
1.69	23.4698556292208\\
1.7	23.4698556292208\\
1.71	23.4698556292208\\
1.72	23.4698556292208\\
1.73	23.4698556292208\\
1.74	23.4698556292208\\
1.75	23.4698556292208\\
1.76	23.4698556292208\\
1.77	23.4698556292208\\
1.78	23.4698556292208\\
1.79	23.4698556292208\\
1.8	23.4698556292208\\
1.81	23.4698556292208\\
1.82	23.4698556292208\\
1.83	23.4698556292208\\
1.84	23.4698556292208\\
1.85	23.4698556292208\\
1.86	23.4698556292208\\
1.87	23.4698556292208\\
1.88	23.4698556292208\\
1.89	23.4698556292208\\
1.9	23.4698556292208\\
1.91	23.4698556292208\\
1.92	23.4698556292208\\
1.93	23.4698556292208\\
1.94	23.4698556292208\\
1.95	23.4698556292208\\
1.96	23.4698556292208\\
1.97	23.4698556292208\\
1.98	23.4698556292208\\
1.99	23.4698556292208\\
2	23.4698556292208\\
2.01	17.2977918613034\\
2.02	18.6173951068668\\
2.03	18.7826687504696\\
2.04	18.7782553879173\\
2.05	18.7759669507285\\
2.06	18.7758617493172\\
2.07	18.775881941302\\
2.08	18.7758845993649\\
2.09	18.7758845407576\\
2.1	18.7758845048082\\
2.11	18.7758845030269\\
2.12	18.7758845033352\\
2.13	18.7758845033779\\
2.14	18.7758845033772\\
2.15	18.7758845033766\\
2.16	18.7758845033766\\
2.17	18.7758845033766\\
2.18	18.7758845033766\\
2.19	18.7758845033766\\
2.2	18.7758845033766\\
2.21	18.7758845033766\\
2.22	18.7758845033766\\
2.23	18.7758845033766\\
2.24	18.7758845033766\\
2.25	18.7758845033766\\
2.26	18.7758845033766\\
2.27	18.7758845033766\\
2.28	18.7758845033766\\
2.29	18.7758845033766\\
2.3	18.7758845033766\\
2.31	18.7758845033766\\
2.32	18.7758845033766\\
2.33	18.7758845033766\\
2.34	18.7758845033766\\
2.35	18.7758845033766\\
2.36	18.7758845033766\\
2.37	18.7758845033766\\
2.38	18.7758845033766\\
2.39	18.7758845033766\\
2.4	18.7758845033766\\
2.41	18.7758845033766\\
2.42	18.7758845033766\\
2.43	18.7758845033766\\
2.44	18.7758845033766\\
2.45	18.7758845033766\\
2.46	18.7758845033766\\
2.47	18.7758845033766\\
2.48	18.7758845033766\\
2.49	18.7758845033766\\
2.5	18.7758845033766\\
2.51	18.7758845033766\\
2.52	18.7758845033766\\
2.53	18.7758845033766\\
2.54	18.7758845033766\\
2.55	18.7758845033766\\
2.56	18.7758845033766\\
2.57	18.7758845033766\\
2.58	18.7758845033766\\
2.59	18.7758845033766\\
2.6	18.7758845033766\\
2.61	18.7758845033766\\
2.62	18.7758845033766\\
2.63	18.7758845033766\\
2.64	18.7758845033766\\
2.65	18.7758845033766\\
2.66	18.7758845033766\\
2.67	18.7758845033766\\
2.68	18.7758845033766\\
2.69	18.7758845033766\\
2.7	18.7758845033766\\
2.71	18.7758845033766\\
2.72	18.7758845033766\\
2.73	18.7758845033766\\
2.74	18.7758845033766\\
2.75	18.7758845033766\\
2.76	18.7758845033766\\
2.77	18.7758845033766\\
2.78	18.7758845033766\\
2.79	18.7758845033766\\
2.8	18.7758845033766\\
2.81	18.7758845033766\\
2.82	18.7758845033766\\
2.83	18.7758845033766\\
2.84	18.7758845033766\\
2.85	18.7758845033766\\
2.86	18.7758845033766\\
2.87	18.7758845033766\\
2.88	18.7758845033766\\
2.89	18.7758845033766\\
2.9	18.7758845033766\\
2.91	18.7758845033766\\
2.92	18.7758845033766\\
2.93	18.7758845033766\\
2.94	18.7758845033766\\
2.95	18.7758845033766\\
2.96	18.7758845033766\\
2.97	18.7758845033766\\
2.98	18.7758845033766\\
2.99	18.7758845033766\\
3	18.7758845033766\\
};
\addlegendentry{Offset-free EMPC}

\end{axis}
\end{tikzpicture}%

==> pics/n2d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.957\figurewidth,
height=0.415\figureheight,
at={(0\figurewidth,0.585\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=175,
ylabel={Speed [rad/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	120\\
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	150\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	120\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	109.992\\
0.02	120.9435368\\
0.03	120.16909156072\\
0.04	119.986665002528\\
0.05	119.985469529215\\
0.06	119.985131329815\\
0.07	119.985035653205\\
0.08	119.985008586292\\
0.09	119.985000929062\\
0.1	119.984998762832\\
0.11	119.984998150005\\
0.12	119.984997976636\\
0.13	119.98499792759\\
0.14	119.984997913715\\
0.15	119.98499790979\\
0.16	119.98499790868\\
0.17	119.984997908365\\
0.18	119.984997908277\\
0.19	119.984997908251\\
0.2	119.984997908244\\
0.21	119.984997908242\\
0.22	119.984997908242\\
0.23	119.984997908242\\
0.24	119.984997908242\\
0.25	119.984997908242\\
0.26	119.984997908242\\
0.27	119.984997908242\\
0.28	119.984997908242\\
0.29	119.984997908242\\
0.3	119.984997908242\\
0.31	119.984997908242\\
0.32	119.984997908242\\
0.33	119.984997908242\\
0.34	119.984997908242\\
0.35	119.984997908242\\
0.36	119.984997908242\\
0.37	119.984997908242\\
0.38	119.984997908242\\
0.39	119.984997908242\\
0.4	119.984997908242\\
0.41	119.984997908242\\
0.42	119.984997908242\\
0.43	119.984997908242\\
0.44	119.984997908242\\
0.45	119.984997908242\\
0.46	119.984997908242\\
0.47	119.984997908242\\
0.48	119.984997908242\\
0.49	119.984997908242\\
0.5	119.984997908242\\
0.51	119.984997908242\\
0.52	119.984997908242\\
0.53	119.984997908242\\
0.54	119.984997908242\\
0.55	119.984997908242\\
0.56	119.984997908242\\
0.57	119.984997908242\\
0.58	119.984997908242\\
0.59	119.984997908242\\
0.6	119.984997908242\\
0.61	119.984997908242\\
0.62	119.984997908242\\
0.63	119.984997908242\\
0.64	119.984997908242\\
0.65	119.984997908242\\
0.66	119.984997908242\\
0.67	119.984997908242\\
0.68	119.984997908242\\
0.69	119.984997908242\\
0.7	119.984997908242\\
0.71	119.984997908242\\
0.72	119.984997908242\\
0.73	119.984997908242\\
0.74	119.984997908242\\
0.75	119.984997908242\\
0.76	119.984997908242\\
0.77	119.984997908242\\
0.78	119.984997908242\\
0.79	119.984997908242\\
0.8	119.984997908242\\
0.81	119.984997908242\\
0.82	119.984997908242\\
0.83	119.984997908242\\
0.84	119.984997908242\\
0.85	119.984997908242\\
0.86	119.984997908242\\
0.87	119.984997908242\\
0.88	119.984997908242\\
0.89	119.984997908242\\
0.9	119.984997908242\\
0.91	119.984997908242\\
0.92	119.984997908242\\
0.93	119.984997908242\\
0.94	119.984997908242\\
0.95	119.984997908242\\
0.96	119.984997908242\\
0.97	119.984997908242\\
0.98	119.984997908242\\
0.99	119.984997908242\\
1	119.984997908242\\
1.01	143.935755908242\\
1.02	150.019392346442\\
1.03	150.067658094808\\
1.04	149.989652475021\\
1.05	149.985916685184\\
1.06	149.984859830238\\
1.07	149.984560845974\\
1.08	149.984476263326\\
1.09	149.984452334895\\
1.1	149.984445565542\\
1.11	149.984443650492\\
1.12	149.984443108724\\
1.13	149.984442955458\\
1.14	149.984442912099\\
1.15	149.984442899833\\
1.16	149.984442896363\\
1.17	149.984442895381\\
1.18	149.984442895103\\
1.19	149.984442895025\\
1.2	149.984442895002\\
1.21	149.984442894996\\
1.22	149.984442894994\\
1.23	149.984442894994\\
1.24	149.984442894994\\
1.25	149.984442894994\\
1.26	149.984442894994\\
1.27	149.984442894994\\
1.28	149.984442894994\\
1.29	149.984442894994\\
1.3	149.984442894994\\
1.31	149.984442894994\\
1.32	149.984442894994\\
1.33	149.984442894994\\
1.34	149.984442894994\\
1.35	149.984442894994\\
1.36	149.984442894994\\
1.37	149.984442894994\\
1.38	149.984442894994\\
1.39	149.984442894994\\
1.4	149.984442894994\\
1.41	149.984442894994\\
1.42	149.984442894994\\
1.43	149.984442894994\\
1.44	149.984442894994\\
1.45	149.984442894994\\
1.46	149.984442894994\\
1.47	149.984442894994\\
1.48	149.984442894994\\
1.49	149.984442894994\\
1.5	149.984442894994\\
1.51	149.984442894994\\
1.52	149.984442894994\\
1.53	149.984442894994\\
1.54	149.984442894994\\
1.55	149.984442894994\\
1.56	149.984442894994\\
1.57	149.984442894994\\
1.58	149.984442894994\\
1.59	149.984442894994\\
1.6	149.984442894994\\
1.61	149.984442894994\\
1.62	149.984442894994\\
1.63	149.984442894994\\
1.64	149.984442894994\\
1.65	149.984442894994\\
1.66	149.984442894994\\
1.67	149.984442894994\\
1.68	149.984442894994\\
1.69	149.984442894994\\
1.7	149.984442894994\\
1.71	149.984442894994\\
1.72	149.984442894994\\
1.73	149.984442894994\\
1.74	149.984442894994\\
1.75	149.984442894994\\
1.76	149.984442894994\\
1.77	149.984442894994\\
1.78	149.984442894994\\
1.79	149.984442894994\\
1.8	149.984442894994\\
1.81	149.984442894994\\
1.82	149.984442894994\\
1.83	149.984442894994\\
1.84	149.984442894994\\
1.85	149.984442894994\\
1.86	149.984442894994\\
1.87	149.984442894994\\
1.88	149.984442894994\\
1.89	149.984442894994\\
1.9	149.984442894994\\
1.91	149.984442894994\\
1.92	149.984442894994\\
1.93	149.984442894994\\
1.94	149.984442894994\\
1.95	149.984442894994\\
1.96	149.984442894994\\
1.97	149.984442894994\\
1.98	149.984442894994\\
1.99	149.984442894994\\
2	149.984442894994\\
2.01	121.349858894994\\
2.02	119.679084081394\\
2.03	119.953450886626\\
2.04	119.985239255827\\
2.05	119.985066185473\\
2.06	119.98501722387\\
2.07	119.985003372633\\
2.08	119.984999454118\\
2.09	119.98499834557\\
2.1	119.984998031962\\
2.11	119.984997943242\\
2.12	119.984997918143\\
2.13	119.984997911043\\
2.14	119.984997909034\\
2.15	119.984997908466\\
2.16	119.984997908305\\
2.17	119.984997908259\\
2.18	119.984997908247\\
2.19	119.984997908243\\
2.2	119.984997908242\\
2.21	119.984997908242\\
2.22	119.984997908242\\
2.23	119.984997908242\\
2.24	119.984997908242\\
2.25	119.984997908242\\
2.26	119.984997908242\\
2.27	119.984997908242\\
2.28	119.984997908242\\
2.29	119.984997908242\\
2.3	119.984997908242\\
2.31	119.984997908242\\
2.32	119.984997908242\\
2.33	119.984997908242\\
2.34	119.984997908242\\
2.35	119.984997908242\\
2.36	119.984997908242\\
2.37	119.984997908242\\
2.38	119.984997908242\\
2.39	119.984997908242\\
2.4	119.984997908242\\
2.41	119.984997908242\\
2.42	119.984997908242\\
2.43	119.984997908242\\
2.44	119.984997908242\\
2.45	119.984997908242\\
2.46	119.984997908242\\
2.47	119.984997908242\\
2.48	119.984997908242\\
2.49	119.984997908242\\
2.5	119.984997908242\\
2.51	119.984997908242\\
2.52	119.984997908242\\
2.53	119.984997908242\\
2.54	119.984997908242\\
2.55	119.984997908242\\
2.56	119.984997908242\\
2.57	119.984997908242\\
2.58	119.984997908242\\
2.59	119.984997908242\\
2.6	119.984997908242\\
2.61	119.984997908242\\
2.62	119.984997908242\\
2.63	119.984997908242\\
2.64	119.984997908242\\
2.65	119.984997908242\\
2.66	119.984997908242\\
2.67	119.984997908242\\
2.68	119.984997908242\\
2.69	119.984997908242\\
2.7	119.984997908242\\
2.71	119.984997908242\\
2.72	119.984997908242\\
2.73	119.984997908242\\
2.74	119.984997908242\\
2.75	119.984997908242\\
2.76	119.984997908242\\
2.77	119.984997908242\\
2.78	119.984997908242\\
2.79	119.984997908242\\
2.8	119.984997908242\\
2.81	119.984997908242\\
2.82	119.984997908242\\
2.83	119.984997908242\\
2.84	119.984997908242\\
2.85	119.984997908242\\
2.86	119.984997908242\\
2.87	119.984997908242\\
2.88	119.984997908242\\
2.89	119.984997908242\\
2.9	119.984997908242\\
2.91	119.984997908242\\
2.92	119.984997908242\\
2.93	119.984997908242\\
2.94	119.984997908242\\
2.95	119.984997908242\\
2.96	119.984997908242\\
2.97	119.984997908242\\
2.98	119.984997908242\\
2.99	119.984997908242\\
3	119.984997908242\\
};
\addlegendentry{Output};

\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	120\\
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	150\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	120\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	109.992\\
0.02	120.9435368\\
0.03	120.16909156072\\
0.04	119.986665002528\\
0.05	119.985469529215\\
0.06	119.985131329815\\
0.07	119.985035653205\\
0.08	119.985008586292\\
0.09	119.985000929062\\
0.1	119.984998762832\\
0.11	119.984998150005\\
0.12	119.984997976636\\
0.13	119.98499792759\\
0.14	119.984997913715\\
0.15	119.98499790979\\
0.16	119.98499790868\\
0.17	119.984997908365\\
0.18	119.984997908277\\
0.19	119.984997908251\\
0.2	119.984997908244\\
0.21	119.984997908242\\
0.22	119.984997908242\\
0.23	119.984997908242\\
0.24	119.984997908242\\
0.25	119.984997908242\\
0.26	119.984997908242\\
0.27	119.984997908242\\
0.28	119.984997908242\\
0.29	119.984997908242\\
0.3	119.984997908242\\
0.31	119.984997908242\\
0.32	119.984997908242\\
0.33	119.984997908242\\
0.34	119.984997908242\\
0.35	119.984997908242\\
0.36	119.984997908242\\
0.37	119.984997908242\\
0.38	119.984997908242\\
0.39	119.984997908242\\
0.4	119.984997908242\\
0.41	129.984997908242\\
0.42	124.242498908242\\
0.43	123.905768941142\\
0.44	123.961747033449\\
0.45	123.968417235763\\
0.46	123.970304235997\\
0.47	123.966255068364\\
0.48	123.96969255884\\
0.49	123.970665024896\\
0.5	123.966357135543\\
0.51	123.969721433645\\
0.52	123.970673193578\\
0.53	123.966359446463\\
0.54	123.969722087404\\
0.55	123.970673378527\\
0.56	123.966359498785\\
0.57	123.969722102206\\
0.58	123.970673382714\\
0.59	123.96635949997\\
0.6	113.969722102541\\
0.61	119.713172382809\\
0.62	120.045588467097\\
0.63	119.992972977342\\
0.64	119.98725405529\\
0.65	119.985636172242\\
0.66	119.985178473127\\
0.67	119.985048990048\\
0.68	119.985012359285\\
0.69	119.985001996442\\
0.7	119.984999064793\\
0.71	119.98499823543\\
0.72	119.984998000803\\
0.73	119.984997934427\\
0.74	119.984997915649\\
0.75	119.984997910337\\
0.76	119.984997908834\\
0.77	119.984997908409\\
0.78	119.984997908289\\
0.79	119.984997908255\\
0.8	119.984997908245\\
0.81	119.984997908243\\
0.82	119.984997908242\\
0.83	119.984997908242\\
0.84	119.984997908242\\
0.85	119.984997908242\\
0.86	119.984997908242\\
0.87	119.984997908242\\
0.88	119.984997908242\\
0.89	119.984997908242\\
0.9	119.984997908242\\
0.91	119.984997908242\\
0.92	119.984997908242\\
0.93	119.984997908242\\
0.94	119.984997908242\\
0.95	119.984997908242\\
0.96	119.984997908242\\
0.97	119.984997908242\\
0.98	119.984997908242\\
0.99	119.984997908242\\
1	119.984997908242\\
1.01	143.935755908242\\
1.02	150.019392346442\\
1.03	150.067658094808\\
1.04	149.989652475021\\
1.05	149.985916685184\\
1.06	149.984859830238\\
1.07	149.984560845974\\
1.08	149.984476263326\\
1.09	149.984452334895\\
1.1	149.984445565542\\
1.11	149.984443650492\\
1.12	149.984443108724\\
1.13	149.984442955458\\
1.14	149.984442912099\\
1.15	149.984442899833\\
1.16	149.984442896363\\
1.17	149.984442895381\\
1.18	149.984442895103\\
1.19	149.984442895025\\
1.2	149.984442895002\\
1.21	149.984442894996\\
1.22	149.984442894994\\
1.23	149.984442894994\\
1.24	149.984442894994\\
1.25	149.984442894994\\
1.26	149.984442894994\\
1.27	149.984442894994\\
1.28	149.984442894994\\
1.29	149.984442894994\\
1.3	149.984442894994\\
1.31	149.984442894994\\
1.32	149.984442894994\\
1.33	149.984442894994\\
1.34	149.984442894994\\
1.35	149.984442894994\\
1.36	149.984442894994\\
1.37	149.984442894994\\
1.38	149.984442894994\\
1.39	149.984442894994\\
1.4	149.984442894994\\
1.41	169.984442894994\\
1.42	158.494861894994\\
1.43	157.824688430094\\
1.44	157.932991356874\\
1.45	157.94529825486\\
1.46	157.9487798763\\
1.47	157.949764827005\\
1.48	157.95004346956\\
1.49	157.945539297538\\
1.5	157.948848067274\\
1.51	157.949784118232\\
1.52	157.950048927048\\
1.53	157.945540841462\\
1.54	157.94884850405\\
1.55	157.949784241796\\
1.56	157.950048962004\\
1.57	157.945540851351\\
1.58	157.948848506847\\
1.59	157.949784242587\\
1.6	137.950048962228\\
1.61	149.018068851414\\
1.62	150.082278678065\\
1.63	150.002954638025\\
1.64	149.985096867097\\
1.65	149.984627903702\\
1.66	149.984495233957\\
1.67	149.984457701687\\
1.68	149.984447083807\\
1.69	149.984444080009\\
1.7	149.984443230235\\
1.71	149.984442989833\\
1.72	149.984442921824\\
1.73	149.984442902584\\
1.74	149.984442897141\\
1.75	149.984442895601\\
1.76	149.984442895166\\
1.77	149.984442895042\\
1.78	149.984442895007\\
1.79	149.984442894998\\
1.8	149.984442894995\\
1.81	149.984442894994\\
1.82	149.984442894994\\
1.83	149.984442894994\\
1.84	149.984442894994\\
1.85	149.984442894994\\
1.86	149.984442894994\\
1.87	149.984442894994\\
1.88	149.984442894994\\
1.89	149.984442894994\\
1.9	149.984442894994\\
1.91	149.984442894994\\
1.92	149.984442894994\\
1.93	149.984442894994\\
1.94	149.984442894994\\
1.95	149.984442894994\\
1.96	149.984442894994\\
1.97	149.984442894994\\
1.98	149.984442894994\\
1.99	149.984442894994\\
2	149.984442894994\\
2.01	121.349858894994\\
2.02	119.679084081394\\
2.03	119.953450886626\\
2.04	119.985239255827\\
2.05	119.985066185473\\
2.06	119.98501722387\\
2.07	119.985003372633\\
2.08	119.984999454118\\
2.09	119.98499834557\\
2.1	119.984998031962\\
2.11	119.984997943242\\
2.12	119.984997918143\\
2.13	119.984997911043\\
2.14	119.984997909034\\
2.15	119.984997908466\\
2.16	119.984997908305\\
2.17	119.984997908259\\
2.18	119.984997908247\\
2.19	119.984997908243\\
2.2	119.984997908242\\
2.21	119.984997908242\\
2.22	119.984997908242\\
2.23	119.984997908242\\
2.24	119.984997908242\\
2.25	119.984997908242\\
2.26	119.984997908242\\
2.27	119.984997908242\\
2.28	119.984997908242\\
2.29	119.984997908242\\
2.3	119.984997908242\\
2.31	119.984997908242\\
2.32	119.984997908242\\
2.33	119.984997908242\\
2.34	119.984997908242\\
2.35	119.984997908242\\
2.36	119.984997908242\\
2.37	119.984997908242\\
2.38	119.984997908242\\
2.39	119.984997908242\\
2.4	119.984997908242\\
2.41	119.984997908242\\
2.42	119.984997908242\\
2.43	119.984997908242\\
2.44	119.984997908242\\
2.45	119.984997908242\\
2.46	119.984997908242\\
2.47	119.984997908242\\
2.48	119.984997908242\\
2.49	119.984997908242\\
2.5	119.984997908242\\
2.51	119.984997908242\\
2.52	119.984997908242\\
2.53	119.984997908242\\
2.54	119.984997908242\\
2.55	119.984997908242\\
2.56	119.984997908242\\
2.57	119.984997908242\\
2.58	119.984997908242\\
2.59	119.984997908242\\
2.6	119.984997908242\\
2.61	119.984997908242\\
2.62	119.984997908242\\
2.63	119.984997908242\\
2.64	119.984997908242\\
2.65	119.984997908242\\
2.66	119.984997908242\\
2.67	119.984997908242\\
2.68	119.984997908242\\
2.69	119.984997908242\\
2.7	119.984997908242\\
2.71	119.984997908242\\
2.72	119.984997908242\\
2.73	119.984997908242\\
2.74	119.984997908242\\
2.75	119.984997908242\\
2.76	119.984997908242\\
2.77	119.984997908242\\
2.78	119.984997908242\\
2.79	119.984997908242\\
2.8	119.984997908242\\
2.81	119.984997908242\\
2.82	119.984997908242\\
2.83	119.984997908242\\
2.84	119.984997908242\\
2.85	119.984997908242\\
2.86	119.984997908242\\
2.87	119.984997908242\\
2.88	119.984997908242\\
2.89	119.984997908242\\
2.9	119.984997908242\\
2.91	119.984997908242\\
2.92	119.984997908242\\
2.93	119.984997908242\\
2.94	119.984997908242\\
2.95	119.984997908242\\
2.96	119.984997908242\\
2.97	119.984997908242\\
2.98	119.984997908242\\
2.99	119.984997908242\\
3	119.984997908242\\
};
\end{axis}

\begin{axis}[%
width=0.957\figurewidth,
height=0.415\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=25,
ylabel={Input Voltage [V]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	24\\
3	24\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	24\\
0.01	19.6\\
0.02	18.755\\
0.03	18.763\\
0.04	18.774\\
0.05	18.774\\
0.06	18.774\\
0.07	18.774\\
0.08	18.774\\
0.09	18.774\\
0.1	18.774\\
0.11	18.774\\
0.12	18.774\\
0.13	18.774\\
0.14	18.774\\
0.15	18.774\\
0.16	18.774\\
0.17	18.774\\
0.18	18.774\\
0.19	18.774\\
0.2	18.774\\
0.21	18.774\\
0.22	18.774\\
0.23	18.774\\
0.24	18.774\\
0.25	18.774\\
0.26	18.774\\
0.27	18.774\\
0.28	18.774\\
0.29	18.774\\
0.3	18.774\\
0.31	18.774\\
0.32	18.774\\
0.33	18.774\\
0.34	18.774\\
0.35	18.774\\
0.36	18.774\\
0.37	18.774\\
0.38	18.774\\
0.39	18.774\\
0.4	18.774\\
0.41	18.774\\
0.42	18.774\\
0.43	18.774\\
0.44	18.774\\
0.45	18.774\\
0.46	18.774\\
0.47	18.774\\
0.48	18.774\\
0.49	18.774\\
0.5	18.774\\
0.51	18.774\\
0.52	18.774\\
0.53	18.774\\
0.54	18.774\\
0.55	18.774\\
0.56	18.774\\
0.57	18.774\\
0.58	18.774\\
0.59	18.774\\
0.6	18.774\\
0.61	18.774\\
0.62	18.774\\
0.63	18.774\\
0.64	18.774\\
0.65	18.774\\
0.66	18.774\\
0.67	18.774\\
0.68	18.774\\
0.69	18.774\\
0.7	18.774\\
0.71	18.774\\
0.72	18.774\\
0.73	18.774\\
0.74	18.774\\
0.75	18.774\\
0.76	18.774\\
0.77	18.774\\
0.78	18.774\\
0.79	18.774\\
0.8	18.774\\
0.81	18.774\\
0.82	18.774\\
0.83	18.774\\
0.84	18.774\\
0.85	18.774\\
0.86	18.774\\
0.87	18.774\\
0.88	18.774\\
0.89	18.774\\
0.9	18.774\\
0.91	18.774\\
0.92	18.774\\
0.93	18.774\\
0.94	18.774\\
0.95	18.774\\
0.96	18.774\\
0.97	18.774\\
0.98	18.774\\
0.99	18.774\\
1	24\\
1.01	23.849\\
1.02	23.484\\
1.03	23.464\\
1.04	23.468\\
1.05	23.468\\
1.06	23.468\\
1.07	23.468\\
1.08	23.468\\
1.09	23.468\\
1.1	23.468\\
1.11	23.468\\
1.12	23.468\\
1.13	23.468\\
1.14	23.468\\
1.15	23.468\\
1.16	23.468\\
1.17	23.468\\
1.18	23.468\\
1.19	23.468\\
1.2	23.468\\
1.21	23.468\\
1.22	23.468\\
1.23	23.468\\
1.24	23.468\\
1.25	23.468\\
1.26	23.468\\
1.27	23.468\\
1.28	23.468\\
1.29	23.468\\
1.3	23.468\\
1.31	23.468\\
1.32	23.468\\
1.33	23.468\\
1.34	23.468\\
1.35	23.468\\
1.36	23.468\\
1.37	23.468\\
1.38	23.468\\
1.39	23.468\\
1.4	23.468\\
1.41	23.468\\
1.42	23.468\\
1.43	23.468\\
1.44	23.468\\
1.45	23.468\\
1.46	23.468\\
1.47	23.468\\
1.48	23.468\\
1.49	23.468\\
1.5	23.468\\
1.51	23.468\\
1.52	23.468\\
1.53	23.468\\
1.54	23.468\\
1.55	23.468\\
1.56	23.468\\
1.57	23.468\\
1.58	23.468\\
1.59	23.468\\
1.6	23.468\\
1.61	23.468\\
1.62	23.468\\
1.63	23.468\\
1.64	23.468\\
1.65	23.468\\
1.66	23.468\\
1.67	23.468\\
1.68	23.468\\
1.69	23.468\\
1.7	23.468\\
1.71	23.468\\
1.72	23.468\\
1.73	23.468\\
1.74	23.468\\
1.75	23.468\\
1.76	23.468\\
1.77	23.468\\
1.78	23.468\\
1.79	23.468\\
1.8	23.468\\
1.81	23.468\\
1.82	23.468\\
1.83	23.468\\
1.84	23.468\\
1.85	23.468\\
1.86	23.468\\
1.87	23.468\\
1.88	23.468\\
1.89	23.468\\
1.9	23.468\\
1.91	23.468\\
1.92	23.468\\
1.93	23.468\\
1.94	23.468\\
1.95	23.468\\
1.96	23.468\\
1.97	23.468\\
1.98	23.468\\
1.99	23.468\\
2	17.22\\
2.01	18.623\\
2.02	18.786\\
2.03	18.776\\
2.04	18.774\\
2.05	18.774\\
2.06	18.774\\
2.07	18.774\\
2.08	18.774\\
2.09	18.774\\
2.1	18.774\\
2.11	18.774\\
2.12	18.774\\
2.13	18.774\\
2.14	18.774\\
2.15	18.774\\
2.16	18.774\\
2.17	18.774\\
2.18	18.774\\
2.19	18.774\\
2.2	18.774\\
2.21	18.774\\
2.22	18.774\\
2.23	18.774\\
2.24	18.774\\
2.25	18.774\\
2.26	18.774\\
2.27	18.774\\
2.28	18.774\\
2.29	18.774\\
2.3	18.774\\
2.31	18.774\\
2.32	18.774\\
2.33	18.774\\
2.34	18.774\\
2.35	18.774\\
2.36	18.774\\
2.37	18.774\\
2.38	18.774\\
2.39	18.774\\
2.4	18.774\\
2.41	18.774\\
2.42	18.774\\
2.43	18.774\\
2.44	18.774\\
2.45	18.774\\
2.46	18.774\\
2.47	18.774\\
2.48	18.774\\
2.49	18.774\\
2.5	18.774\\
2.51	18.774\\
2.52	18.774\\
2.53	18.774\\
2.54	18.774\\
2.55	18.774\\
2.56	18.774\\
2.57	18.774\\
2.58	18.774\\
2.59	18.774\\
2.6	18.774\\
2.61	18.774\\
2.62	18.774\\
2.63	18.774\\
2.64	18.774\\
2.65	18.774\\
2.66	18.774\\
2.67	18.774\\
2.68	18.774\\
2.69	18.774\\
2.7	18.774\\
2.71	18.774\\
2.72	18.774\\
2.73	18.774\\
2.74	18.774\\
2.75	18.774\\
2.76	18.774\\
2.77	18.774\\
2.78	18.774\\
2.79	18.774\\
2.8	18.774\\
2.81	18.774\\
2.82	18.774\\
2.83	18.774\\
2.84	18.774\\
2.85	18.774\\
2.86	18.774\\
2.87	18.774\\
2.88	18.774\\
2.89	18.774\\
2.9	18.774\\
2.91	18.774\\
2.92	18.774\\
2.93	18.774\\
2.94	18.774\\
2.95	18.774\\
2.96	18.774\\
2.97	18.774\\
2.98	18.774\\
2.99	18.774\\
3	18.774\\
};
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	24\\
3	24\\
};
\addlegendentry{Lb/Ub};

\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	24\\
0.01	19.6\\
0.02	18.755\\
0.03	18.763\\
0.04	18.774\\
0.05	18.774\\
0.06	18.774\\
0.07	18.774\\
0.08	18.774\\
0.09	18.774\\
0.1	18.774\\
0.11	18.774\\
0.12	18.774\\
0.13	18.774\\
0.14	18.774\\
0.15	18.774\\
0.16	18.774\\
0.17	18.774\\
0.18	18.774\\
0.19	18.774\\
0.2	18.774\\
0.21	18.774\\
0.22	18.774\\
0.23	18.774\\
0.24	18.774\\
0.25	18.774\\
0.26	18.774\\
0.27	18.774\\
0.28	18.774\\
0.29	18.774\\
0.3	18.774\\
0.31	18.774\\
0.32	18.774\\
0.33	18.774\\
0.34	18.774\\
0.35	18.774\\
0.36	18.774\\
0.37	18.774\\
0.38	18.774\\
0.39	18.774\\
0.4	18.774\\
0.41	17.521\\
0.42	17.802\\
0.43	17.835\\
0.44	17.833\\
0.45	17.833\\
0.46	17.832\\
0.47	17.833\\
0.48	17.833\\
0.49	17.832\\
0.5	17.833\\
0.51	17.833\\
0.52	17.832\\
0.53	17.833\\
0.54	17.833\\
0.55	17.832\\
0.56	17.833\\
0.57	17.833\\
0.58	17.832\\
0.59	17.833\\
0.6	19.086\\
0.61	18.804\\
0.62	18.772\\
0.63	18.774\\
0.64	18.774\\
0.65	18.774\\
0.66	18.774\\
0.67	18.774\\
0.68	18.774\\
0.69	18.774\\
0.7	18.774\\
0.71	18.774\\
0.72	18.774\\
0.73	18.774\\
0.74	18.774\\
0.75	18.774\\
0.76	18.774\\
0.77	18.774\\
0.78	18.774\\
0.79	18.774\\
0.8	18.774\\
0.81	18.774\\
0.82	18.774\\
0.83	18.774\\
0.84	18.774\\
0.85	18.774\\
0.86	18.774\\
0.87	18.774\\
0.88	18.774\\
0.89	18.774\\
0.9	18.774\\
0.91	18.774\\
0.92	18.774\\
0.93	18.774\\
0.94	18.774\\
0.95	18.774\\
0.96	18.774\\
0.97	18.774\\
0.98	18.774\\
0.99	18.774\\
1	24\\
1.01	23.849\\
1.02	23.484\\
1.03	23.464\\
1.04	23.468\\
1.05	23.468\\
1.06	23.468\\
1.07	23.468\\
1.08	23.468\\
1.09	23.468\\
1.1	23.468\\
1.11	23.468\\
1.12	23.468\\
1.13	23.468\\
1.14	23.468\\
1.15	23.468\\
1.16	23.468\\
1.17	23.468\\
1.18	23.468\\
1.19	23.468\\
1.2	23.468\\
1.21	23.468\\
1.22	23.468\\
1.23	23.468\\
1.24	23.468\\
1.25	23.468\\
1.26	23.468\\
1.27	23.468\\
1.28	23.468\\
1.29	23.468\\
1.3	23.468\\
1.31	23.468\\
1.32	23.468\\
1.33	23.468\\
1.34	23.468\\
1.35	23.468\\
1.36	23.468\\
1.37	23.468\\
1.38	23.468\\
1.39	23.468\\
1.4	23.468\\
1.41	20.961\\
1.42	21.524\\
1.43	21.589\\
1.44	21.585\\
1.45	21.585\\
1.46	21.585\\
1.47	21.585\\
1.48	21.584\\
1.49	21.585\\
1.5	21.585\\
1.51	21.585\\
1.52	21.584\\
1.53	21.585\\
1.54	21.585\\
1.55	21.585\\
1.56	21.584\\
1.57	21.585\\
1.58	21.585\\
1.59	21.585\\
1.6	24\\
1.61	23.549\\
1.62	23.466\\
1.63	23.467\\
1.64	23.468\\
1.65	23.468\\
1.66	23.468\\
1.67	23.468\\
1.68	23.468\\
1.69	23.468\\
1.7	23.468\\
1.71	23.468\\
1.72	23.468\\
1.73	23.468\\
1.74	23.468\\
1.75	23.468\\
1.76	23.468\\
1.77	23.468\\
1.78	23.468\\
1.79	23.468\\
1.8	23.468\\
1.81	23.468\\
1.82	23.468\\
1.83	23.468\\
1.84	23.468\\
1.85	23.468\\
1.86	23.468\\
1.87	23.468\\
1.88	23.468\\
1.89	23.468\\
1.9	23.468\\
1.91	23.468\\
1.92	23.468\\
1.93	23.468\\
1.94	23.468\\
1.95	23.468\\
1.96	23.468\\
1.97	23.468\\
1.98	23.468\\
1.99	23.468\\
2	17.22\\
2.01	18.623\\
2.02	18.786\\
2.03	18.776\\
2.04	18.774\\
2.05	18.774\\
2.06	18.774\\
2.07	18.774\\
2.08	18.774\\
2.09	18.774\\
2.1	18.774\\
2.11	18.774\\
2.12	18.774\\
2.13	18.774\\
2.14	18.774\\
2.15	18.774\\
2.16	18.774\\
2.17	18.774\\
2.18	18.774\\
2.19	18.774\\
2.2	18.774\\
2.21	18.774\\
2.22	18.774\\
2.23	18.774\\
2.24	18.774\\
2.25	18.774\\
2.26	18.774\\
2.27	18.774\\
2.28	18.774\\
2.29	18.774\\
2.3	18.774\\
2.31	18.774\\
2.32	18.774\\
2.33	18.774\\
2.34	18.774\\
2.35	18.774\\
2.36	18.774\\
2.37	18.774\\
2.38	18.774\\
2.39	18.774\\
2.4	18.774\\
2.41	18.774\\
2.42	18.774\\
2.43	18.774\\
2.44	18.774\\
2.45	18.774\\
2.46	18.774\\
2.47	18.774\\
2.48	18.774\\
2.49	18.774\\
2.5	18.774\\
2.51	18.774\\
2.52	18.774\\
2.53	18.774\\
2.54	18.774\\
2.55	18.774\\
2.56	18.774\\
2.57	18.774\\
2.58	18.774\\
2.59	18.774\\
2.6	18.774\\
2.61	18.774\\
2.62	18.774\\
2.63	18.774\\
2.64	18.774\\
2.65	18.774\\
2.66	18.774\\
2.67	18.774\\
2.68	18.774\\
2.69	18.774\\
2.7	18.774\\
2.71	18.774\\
2.72	18.774\\
2.73	18.774\\
2.74	18.774\\
2.75	18.774\\
2.76	18.774\\
2.77	18.774\\
2.78	18.774\\
2.79	18.774\\
2.8	18.774\\
2.81	18.774\\
2.82	18.774\\
2.83	18.774\\
2.84	18.774\\
2.85	18.774\\
2.86	18.774\\
2.87	18.774\\
2.88	18.774\\
2.89	18.774\\
2.9	18.774\\
2.91	18.774\\
2.92	18.774\\
2.93	18.774\\
2.94	18.774\\
2.95	18.774\\
2.96	18.774\\
2.97	18.774\\
2.98	18.774\\
2.99	18.774\\
3	18.774\\
};
\addlegendentry{Input};

\end{axis}
\end{tikzpicture}%

==> pics/n2d_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-2,
ymax=175,
ylabel={Speed [rad/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,solid,line width=1.0pt] plot table[row sep=crcr] {%
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	120\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	150\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference};

\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {%
0.01	0\\
0.02	109.992029714999\\
0.03	120.959407090663\\
0.04	120.184615901683\\
0.05	119.998428184483\\
0.06	119.997534638175\\
0.07	119.9998764691\\
0.08	120.000024496298\\
0.09	120.00000301655\\
0.1	119.999999860918\\
0.11	119.999999953109\\
0.12	119.999999999059\\
0.13	120.000000000552\\
0.14	120.000000000049\\
0.15	120\\
0.16	120.000000000004\\
0.17	120.000000000004\\
0.18	120.000000000004\\
0.19	120.000000000004\\
0.2	120.000000000004\\
0.21	120.000000000004\\
0.22	120.000000000004\\
0.23	120.000000000004\\
0.24	120.000000000004\\
0.25	120.000000000004\\
0.26	120.000000000004\\
0.27	120.000000000004\\
0.28	120.000000000004\\
0.29	120.000000000004\\
0.3	120.000000000004\\
0.31	120.000000000004\\
0.32	120.000000000004\\
0.33	120.000000000004\\
0.34	120.000000000004\\
0.35	120.000000000004\\
0.36	120.000000000004\\
0.37	120.000000000004\\
0.38	120.000000000004\\
0.39	120.000000000004\\
0.4	120.000000000004\\
0.41	130.000000000004\\
0.42	130.000000000004\\
0.43	123.117211842668\\
0.44	123.093131589186\\
0.45	121.728337557342\\
0.46	121.267558870755\\
0.47	120.803428271821\\
0.48	120.548552467481\\
0.49	120.360386352381\\
0.5	120.241503905368\\
0.51	120.160188782515\\
0.52	120.106815208316\\
0.53	120.071031408444\\
0.54	120.047301878412\\
0.55	120.031476848225\\
0.56	120.020953987231\\
0.57	120.013946274764\\
0.58	120.009283100375\\
0.59	120.006178819948\\
0.6	110.004112723933\\
0.61	110.002737459044\\
0.62	116.884610242914\\
0.63	116.908081208415\\
0.64	118.272469693868\\
0.65	118.732978443867\\
0.66	119.196929370441\\
0.67	119.451685582908\\
0.68	119.639772096443\\
0.69	119.758601559816\\
0.7	119.839881416212\\
0.71	119.893231516689\\
0.72	119.928999692208\\
0.73	119.952718822508\\
0.74	119.968536930526\\
0.75	119.979055184052\\
0.76	119.98605982974\\
0.77	119.99072096285\\
0.78	119.99382388458\\
0.79	119.995889076232\\
0.8	119.997263739167\\
0.81	119.998178711967\\
0.82	119.99878773326\\
0.83	119.999193102141\\
0.84	119.999462920576\\
0.85	119.999642514293\\
0.86	119.99976205382\\
0.87	119.999841620544\\
0.88	119.999894580991\\
0.89	119.999929832013\\
0.9	119.99995329546\\
0.91	119.999968912974\\
0.92	119.999979308154\\
0.93	119.999986227294\\
0.94	119.999990832745\\
0.95	119.999993898181\\
0.96	119.999995938567\\
0.97	119.99999729667\\
0.98	119.999998200637\\
0.99	119.999998802327\\
1	119.999999202818\\
1.01	119.999999469389\\
1.02	143.942127639012\\
1.03	150.032529207104\\
1.04	150.079786175447\\
1.05	150.00423351493\\
1.06	149.999220906777\\
1.07	149.999900099372\\
1.08	150.000004163748\\
1.09	150.000001508005\\
1.1	150.000000021581\\
1.11	149.999999973347\\
1.12	149.999999992497\\
1.13	149.999999996132\\
1.14	149.999999997361\\
1.15	149.999999998226\\
1.16	149.999999998821\\
1.17	149.999999999217\\
1.18	149.99999999948\\
1.19	149.999999999655\\
1.2	149.999999999772\\
1.21	149.99999999985\\
1.22	149.999999999901\\
1.23	149.999999999936\\
1.24	149.999999999959\\
1.25	149.999999999974\\
1.26	149.999999999984\\
1.27	149.999999999991\\
1.28	149.999999999995\\
1.29	149.999999999998\\
1.3	150\\
1.31	150.000000000002\\
1.32	150.000000000003\\
1.33	150.000000000003\\
1.34	150.000000000004\\
1.35	150.000000000004\\
1.36	150.000000000004\\
1.37	150.000000000004\\
1.38	150.000000000004\\
1.39	150.000000000004\\
1.4	150.000000000004\\
1.41	170.000000000004\\
1.42	170.000000000004\\
1.43	156.234423685331\\
1.44	156.186263178369\\
1.45	153.45667511468\\
1.46	152.535117741505\\
1.47	151.606856543638\\
1.48	151.097104934958\\
1.49	150.720772704757\\
1.5	150.483007810732\\
1.51	150.320377565026\\
1.52	150.213630416628\\
1.53	150.142062816883\\
1.54	150.094603756819\\
1.55	150.062953696445\\
1.56	150.041907974457\\
1.57	150.027892549523\\
1.58	150.018566200745\\
1.59	150.012357639891\\
1.6	130.008225447861\\
1.61	130.005474918083\\
1.62	143.769220485825\\
1.63	143.816162416826\\
1.64	146.544939387732\\
1.65	147.46595688773\\
1.66	148.393858740877\\
1.67	148.903371165811\\
1.68	149.279544192881\\
1.69	149.517203119628\\
1.7	149.679762832419\\
1.71	149.786463033373\\
1.72	149.857999384412\\
1.73	149.905437645012\\
1.74	149.937073861047\\
1.75	149.958110368099\\
1.76	149.972119659476\\
1.77	149.981441925695\\
1.78	149.987647769155\\
1.79	149.991778152459\\
1.8	149.99452747833\\
1.81	149.996357423929\\
1.82	149.997575466515\\
1.83	149.998386204277\\
1.84	149.998925841149\\
1.85	149.999285028582\\
1.86	149.999524107636\\
1.87	149.999683241083\\
1.88	149.999789161978\\
1.89	149.999859664021\\
1.9	149.999906590916\\
1.91	149.999937825944\\
1.92	149.999958616303\\
1.93	149.999972454583\\
1.94	149.999981665486\\
1.95	149.999987796358\\
1.96	149.999991877131\\
1.97	149.999994593335\\
1.98	149.999996401269\\
1.99	149.999997604649\\
2	149.999998405631\\
2.01	149.999998938773\\
2.02	121.363393942979\\
2.03	119.693762836408\\
2.04	119.964614842566\\
2.05	120.001874181175\\
2.06	120.000564110331\\
2.07	120.000008705583\\
2.08	119.999993196639\\
2.09	119.999999452917\\
2.1	120.000000029962\\
2.11	119.999999991732\\
2.12	119.999999987786\\
2.13	119.999999991843\\
2.14	119.999999994657\\
2.15	119.99999999645\\
2.16	119.999999997638\\
2.17	119.999999998429\\
2.18	119.999999998956\\
2.19	119.999999999307\\
2.2	119.99999999954\\
2.21	119.999999999695\\
2.22	119.999999999799\\
2.23	119.999999999867\\
2.24	119.999999999913\\
2.25	119.999999999944\\
2.26	119.999999999964\\
2.27	119.999999999978\\
2.28	119.999999999986\\
2.29	119.999999999992\\
2.3	119.999999999996\\
2.31	119.999999999999\\
2.32	120.000000000001\\
2.33	120.000000000002\\
2.34	120.000000000003\\
2.35	120.000000000003\\
2.36	120.000000000004\\
2.37	120.000000000004\\
2.38	120.000000000004\\
2.39	120.000000000004\\
2.4	120.000000000004\\
2.41	105.000000000004\\
2.42	105.000000000004\\
2.43	115.324182236009\\
2.44	115.360302616231\\
2.45	117.407493663998\\
2.46	118.098661693879\\
2.47	118.794857592279\\
2.48	119.177171298789\\
2.49	119.45942047144\\
2.5	119.637744141958\\
2.51	119.759716826238\\
2.52	119.839777187537\\
2.53	119.893452887346\\
2.54	119.929047182393\\
2.55	119.952784727674\\
2.56	119.968569019165\\
2.57	119.979080587866\\
2.58	119.986075349449\\
2.59	119.990731770089\\
2.6	134.993830914112\\
2.61	134.995893811445\\
2.62	124.673084635639\\
2.63	124.637878187388\\
2.64	122.591295459209\\
2.65	121.90053233421\\
2.66	121.20460594435\\
2.67	120.82247162565\\
2.68	120.540341855347\\
2.69	120.362097660287\\
2.7	120.240177875693\\
2.71	120.160152724978\\
2.72	120.106500461698\\
2.73	120.070921766249\\
2.74	120.047194604222\\
2.75	120.031417223933\\
2.76	120.0209102554\\
2.77	120.013918555737\\
2.78	120.009264173142\\
2.79	120.006166385663\\
2.8	120.00410439126\\
2.81	120.002731932061\\
2.82	120.001818400122\\
2.83	120.0012103468\\
2.84	120.000805619146\\
2.85	120.000536228571\\
2.86	120.000356919281\\
2.87	120.000237569196\\
2.88	120.000158128524\\
2.89	120.000105251992\\
2.9	120.000070056821\\
2.91	120.00004663055\\
2.92	120.00003103778\\
2.93	120.000020659071\\
2.94	120.000013750894\\
2.95	120.000009152739\\
2.96	120.00000609216\\
2.97	120.000004055006\\
2.98	120.000002699056\\
2.99	120.000001796521\\
3	120.000001195785\\
};
\addlegendentry{Offset-free MPC};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-1,
ymax=25,
ylabel={Input Voltage [V]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,dashed,line width=1.0pt] plot table[row sep=crcr] {%
0.01	24\\
0.02	24\\
0.03	24\\
0.04	24\\
0.05	24\\
0.06	24\\
0.07	24\\
0.08	24\\
0.09	24\\
0.1	24\\
0.11	24\\
0.12	24\\
0.13	24\\
0.14	24\\
0.15	24\\
0.16	24\\
0.17	24\\
0.18	24\\
0.19	24\\
0.2	24\\
0.21	24\\
0.22	24\\
0.23	24\\
0.24	24\\
0.25	24\\
0.26	24\\
0.27	24\\
0.28	24\\
0.29	24\\
0.3	24\\
0.31	24\\
0.32	24\\
0.33	24\\
0.34	24\\
0.35	24\\
0.36	24\\
0.37	24\\
0.38	24\\
0.39	24\\
0.4	24\\
0.41	24\\
0.42	24\\
0.43	24\\
0.44	24\\
0.45	24\\
0.46	24\\
0.47	24\\
0.48	24\\
0.49	24\\
0.5	24\\
0.51	24\\
0.52	24\\
0.53	24\\
0.54	24\\
0.55	24\\
0.56	24\\
0.57	24\\
0.58	24\\
0.59	24\\
0.6	24\\
0.61	24\\
0.62	24\\
0.63	24\\
0.64	24\\
0.65	24\\
0.66	24\\
0.67	24\\
0.68	24\\
0.69	24\\
0.7	24\\
0.71	24\\
0.72	24\\
0.73	24\\
0.74	24\\
0.75	24\\
0.76	24\\
0.77	24\\
0.78	24\\
0.79	24\\
0.8	24\\
0.81	24\\
0.82	24\\
0.83	24\\
0.84	24\\
0.85	24\\
0.86	24\\
0.87	24\\
0.88	24\\
0.89	24\\
0.9	24\\
0.91	24\\
0.92	24\\
0.93	24\\
0.94	24\\
0.95	24\\
0.96	24\\
0.97	24\\
0.98	24\\
0.99	24\\
1	24\\
1.01	24\\
1.02	24\\
1.03	24\\
1.04	24\\
1.05	24\\
1.06	24\\
1.07	24\\
1.08	24\\
1.09	24\\
1.1	24\\
1.11	24\\
1.12	24\\
1.13	24\\
1.14	24\\
1.15	24\\
1.16	24\\
1.17	24\\
1.18	24\\
1.19	24\\
1.2	24\\
1.21	24\\
1.22	24\\
1.23	24\\
1.24	24\\
1.25	24\\
1.26	24\\
1.27	24\\
1.28	24\\
1.29	24\\
1.3	24\\
1.31	24\\
1.32	24\\
1.33	24\\
1.34	24\\
1.35	24\\
1.36	24\\
1.37	24\\
1.38	24\\
1.39	24\\
1.4	24\\
1.41	24\\
1.42	24\\
1.43	24\\
1.44	24\\
1.45	24\\
1.46	24\\
1.47	24\\
1.48	24\\
1.49	24\\
1.5	24\\
1.51	24\\
1.52	24\\
1.53	24\\
1.54	24\\
1.55	24\\
1.56	24\\
1.57	24\\
1.58	24\\
1.59	24\\
1.6	24\\
1.61	24\\
1.62	24\\
1.63	24\\
1.64	24\\
1.65	24\\
1.66	24\\
1.67	24\\
1.68	24\\
1.69	24\\
1.7	24\\
1.71	24\\
1.72	24\\
1.73	24\\
1.74	24\\
1.75	24\\
1.76	24\\
1.77	24\\
1.78	24\\
1.79	24\\
1.8	24\\
1.81	24\\
1.82	24\\
1.83	24\\
1.84	24\\
1.85	24\\
1.86	24\\
1.87	24\\
1.88	24\\
1.89	24\\
1.9	24\\
1.91	24\\
1.92	24\\
1.93	24\\
1.94	24\\
1.95	24\\
1.96	24\\
1.97	24\\
1.98	24\\
1.99	24\\
2	24\\
2.01	24\\
2.02	24\\
2.03	24\\
2.04	24\\
2.05	24\\
2.06	24\\
2.07	24\\
2.08	24\\
2.09	24\\
2.1	24\\
2.11	24\\
2.12	24\\
2.13	24\\
2.14	24\\
2.15	24\\
2.16	24\\
2.17	24\\
2.18	24\\
2.19	24\\
2.2	24\\
2.21	24\\
2.22	24\\
2.23	24\\
2.24	24\\
2.25	24\\
2.26	24\\
2.27	24\\
2.28	24\\
2.29	24\\
2.3	24\\
2.31	24\\
2.32	24\\
2.33	24\\
2.34	24\\
2.35	24\\
2.36	24\\
2.37	24\\
2.38	24\\
2.39	24\\
2.4	24\\
2.41	24\\
2.42	24\\
2.43	24\\
2.44	24\\
2.45	24\\
2.46	24\\
2.47	24\\
2.48	24\\
2.49	24\\
2.5	24\\
2.51	24\\
2.52	24\\
2.53	24\\
2.54	24\\
2.55	24\\
2.56	24\\
2.57	24\\
2.58	24\\
2.59	24\\
2.6	24\\
2.61	24\\
2.62	24\\
2.63	24\\
2.64	24\\
2.65	24\\
2.66	24\\
2.67	24\\
2.68	24\\
2.69	24\\
2.7	24\\
2.71	24\\
2.72	24\\
2.73	24\\
2.74	24\\
2.75	24\\
2.76	24\\
2.77	24\\
2.78	24\\
2.79	24\\
2.8	24\\
2.81	24\\
2.82	24\\
2.83	24\\
2.84	24\\
2.85	24\\
2.86	24\\
2.87	24\\
2.88	24\\
2.89	24\\
2.9	24\\
2.91	24\\
2.92	24\\
2.93	24\\
2.94	24\\
2.95	24\\
2.96	24\\
2.97	24\\
2.98	24\\
2.99	24\\
3	24\\
};
\addlegendentry{$u_{\min}/u_{\max}$};

\addplot[const plot,color=red,dashed,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot[const plot,color=green,solid,line width=1.0pt] plot table[row sep=crcr] {%
0.01	24\\
0.02	19.6030361156474\\
0.03	18.7569412096746\\
0.04	18.7641448421543\\
0.05	18.7754435984701\\
0.06	18.7760097407563\\
0.07	18.7758974742112\\
0.08	18.7758836493774\\
0.09	18.775884286812\\
0.1	18.7758845017313\\
0.11	18.7758845060661\\
0.12	18.7758845035555\\
0.13	18.7758845033534\\
0.14	18.7758845033739\\
0.15	18.7758845033777\\
0.16	18.7758845033777\\
0.17	18.7758845033776\\
0.18	18.7758845033776\\
0.19	18.7758845033776\\
0.2	18.7758845033776\\
0.21	18.7758845033776\\
0.22	18.7758845033776\\
0.23	18.7758845033776\\
0.24	18.7758845033776\\
0.25	18.7758845033776\\
0.26	18.7758845033776\\
0.27	18.7758845033776\\
0.28	18.7758845033776\\
0.29	18.7758845033776\\
0.3	18.7758845033776\\
0.31	18.7758845033776\\
0.32	18.7758845033776\\
0.33	18.7758845033776\\
0.34	18.7758845033776\\
0.35	18.7758845033776\\
0.36	18.7758845033776\\
0.37	18.7758845033776\\
0.38	18.7758845033776\\
0.39	18.7758845033776\\
0.4	18.7758845033776\\
0.41	18.7758845033776\\
0.42	17.2740764523389\\
0.43	17.6937099533212\\
0.44	17.3974016530267\\
0.45	17.381112197906\\
0.46	17.3082847569074\\
0.47	17.2813231357678\\
0.48	17.2559997095266\\
0.49	17.2416756978687\\
0.5	17.2312717731082\\
0.51	17.2246455247927\\
0.52	17.2201324379581\\
0.53	17.2171637136007\\
0.54	17.215175599092\\
0.55	17.2138564453418\\
0.56	17.2129769755574\\
0.57	17.2123920815393\\
0.58	17.2120026016398\\
0.59	17.211743417593\\
0.6	17.2115708821383\\
0.61	18.7132640986054\\
0.62	18.2935541601961\\
0.63	18.5898115837491\\
0.64	18.6060671745056\\
0.65	18.6788720751262\\
0.66	18.7058186931233\\
0.67	18.7311321331281\\
0.68	18.7454494978394\\
0.69	18.7558489983245\\
0.7	18.7624723017958\\
0.71	18.7669834285117\\
0.72	18.7699508481936\\
0.73	18.7719380942969\\
0.74	18.7732566700273\\
0.75	18.7741357550757\\
0.76	18.7747203930096\\
0.77	18.7751097024568\\
0.78	18.7753687730487\\
0.79	18.7755412329866\\
0.8	18.7756560172935\\
0.81	18.7757324212638\\
0.82	18.7757832757361\\
0.83	18.7758171252779\\
0.84	18.7758396557898\\
0.85	18.7758546523653\\
0.86	18.7758646342307\\
0.87	18.7758712782678\\
0.88	18.7758757006067\\
0.89	18.7758786441619\\
0.9	18.7758806034227\\
0.91	18.7758819075271\\
0.92	18.7758827755525\\
0.93	18.7758833533193\\
0.94	18.7758837378868\\
0.95	18.775883993859\\
0.96	18.7758841642367\\
0.97	18.7758842776419\\
0.98	18.7758843531256\\
0.99	18.7758844033683\\
1	18.7758844368104\\
1.01	24\\
1.02	23.850917541019\\
1.03	23.4852566929239\\
1.04	23.4658540180217\\
1.05	23.4694242899061\\
1.06	23.4698819260647\\
1.07	23.4698627047991\\
1.08	23.4698557012281\\
1.09	23.4698555408381\\
1.1	23.4698556220732\\
1.11	23.4698556292295\\
1.12	23.4698556288403\\
1.13	23.4698556288841\\
1.14	23.4698556289971\\
1.15	23.4698556290733\\
1.16	23.469855629123\\
1.17	23.4698556291561\\
1.18	23.4698556291781\\
1.19	23.4698556291927\\
1.2	23.4698556292024\\
1.21	23.4698556292089\\
1.22	23.4698556292132\\
1.23	23.4698556292161\\
1.24	23.469855629218\\
1.25	23.4698556292193\\
1.26	23.4698556292201\\
1.27	23.4698556292207\\
1.28	23.4698556292211\\
1.29	23.4698556292213\\
1.3	23.4698556292215\\
1.31	23.4698556292216\\
1.32	23.4698556292217\\
1.33	23.4698556292217\\
1.34	23.4698556292218\\
1.35	23.4698556292218\\
1.36	23.4698556292218\\
1.37	23.4698556292218\\
1.38	23.4698556292218\\
1.39	23.4698556292218\\
1.4	23.4698556292218\\
1.41	23.4698556292218\\
1.42	20.4662395271444\\
1.43	21.305506529109\\
1.44	20.71288992852\\
1.45	20.6803110182786\\
1.46	20.5346561362814\\
1.47	20.4807328940022\\
1.48	20.4300860415198\\
1.49	20.401438018204\\
1.5	20.380630168683\\
1.51	20.3673776720521\\
1.52	20.3583514983828\\
1.53	20.3524140496681\\
1.54	20.3484378206505\\
1.55	20.3457995131502\\
1.56	20.3440405735815\\
1.57	20.3428707855452\\
1.58	20.3420918257462\\
1.59	20.3415734576526\\
1.6	20.3412283867433\\
1.61	23.3446148196775\\
1.62	22.5051949428588\\
1.63	23.0977097899649\\
1.64	23.1302209714777\\
1.65	23.275830772719\\
1.66	23.3297240087133\\
1.67	23.3803508887228\\
1.68	23.4089856181455\\
1.69	23.4297846191156\\
1.7	23.4430312260582\\
1.71	23.4520534794901\\
1.72	23.4579883188539\\
1.73	23.4619628110603\\
1.74	23.4645999625211\\
1.75	23.466358132618\\
1.76	23.4675274084858\\
1.77	23.4683060273801\\
1.78	23.468824168564\\
1.79	23.4691690884399\\
1.8	23.4693986570537\\
1.81	23.4695514649943\\
1.82	23.4696531739389\\
1.83	23.4697208730223\\
1.84	23.4697659340462\\
1.85	23.4697959271972\\
1.86	23.4698158909279\\
1.87	23.4698291790023\\
1.88	23.4698380236801\\
1.89	23.4698439107905\\
1.9	23.469847829312\\
1.91	23.4698504375208\\
1.92	23.4698521735717\\
1.93	23.4698533291052\\
1.94	23.4698540982403\\
1.95	23.4698546101846\\
1.96	23.46985495094\\
1.97	23.4698551777504\\
1.98	23.4698553287178\\
1.99	23.4698554292032\\
2	23.4698554960874\\
2.01	17.221416174621\\
2.02	18.6248993494089\\
2.03	18.7870681552501\\
2.04	18.7784778391121\\
2.05	18.7758918941035\\
2.06	18.7758515792985\\
2.07	18.7758824814873\\
2.08	18.7758848039892\\
2.09	18.7758845436871\\
2.1	18.7758844997233\\
2.11	18.7758845012223\\
2.12	18.7758845023511\\
2.13	18.7758845027146\\
2.14	18.7758845029322\\
2.15	18.7758845030807\\
2.16	18.77588450318\\
2.17	18.7758845032461\\
2.18	18.7758845032901\\
2.19	18.7758845033193\\
2.2	18.7758845033388\\
2.21	18.7758845033518\\
2.22	18.7758845033604\\
2.23	18.7758845033662\\
2.24	18.77588450337\\
2.25	18.7758845033725\\
2.26	18.7758845033742\\
2.27	18.7758845033754\\
2.28	18.7758845033761\\
2.29	18.7758845033766\\
2.3	18.7758845033769\\
2.31	18.7758845033772\\
2.32	18.7758845033773\\
2.33	18.7758845033774\\
2.34	18.7758845033775\\
2.35	18.7758845033775\\
2.36	18.7758845033775\\
2.37	18.7758845033776\\
2.38	18.7758845033776\\
2.39	18.7758845033776\\
2.4	18.7758845033776\\
2.41	18.7758845033776\\
2.42	21.0285965799357\\
2.43	20.3991463284622\\
2.44	20.843608778904\\
2.45	20.868042961585\\
2.46	20.9772841230829\\
2.47	21.0177265547923\\
2.48	21.0557116941541\\
2.49	21.077197711641\\
2.5	21.0928035987817\\
2.51	21.1027429712549\\
2.52	21.1095126015069\\
2.53	21.1139656880429\\
2.54	21.1169478598061\\
2.55	21.1189265904313\\
2.56	21.1202457951079\\
2.57	21.1211231361351\\
2.58	21.1217073559843\\
2.59	21.1220961320545\\
2.6	21.1223549352365\\
2.61	18.8698151105359\\
2.62	19.4993800181499\\
2.63	19.0549938828203\\
2.64	19.0306104966857\\
2.65	18.9214031457547\\
2.66	18.880983218759\\
2.67	18.8430130587518\\
2.68	18.8215370116848\\
2.69	18.8059377609572\\
2.7	18.7960028057503\\
2.71	18.7892361156764\\
2.72	18.7847849861536\\
2.73	18.7818041169987\\
2.74	18.7798262534031\\
2.75	18.7785076258305\\
2.76	18.7776306689296\\
2.77	18.7770467047589\\
2.78	18.776658098871\\
2.79	18.7763994089641\\
2.8	18.7762272325037\\
2.81	18.7761126265483\\
2.82	18.7760363448398\\
2.83	18.7759855705272\\
2.84	18.7759517747593\\
2.85	18.7759292798961\\
2.86	18.775914307098\\
2.87	18.7759043410422\\
2.88	18.7758977075339\\
2.89	18.7758932922011\\
2.9	18.7758903533099\\
2.91	18.7758883971534\\
2.92	18.7758870951152\\
2.93	18.7758862284651\\
2.94	18.7758856516138\\
2.95	18.7758852676555\\
2.96	18.7758850120889\\
2.97	18.7758848419812\\
2.98	18.7758847287556\\
2.99	18.7758846533916\\
3	18.7758846032285\\
};
\addlegendentry{Offset-free MPC};

\end{axis}
\end{tikzpicture}%

==> pics/n2n_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-2,
ymax=175,
ylabel={Speed [rad/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,solid,line width=1.0pt] plot table[row sep=crcr] {%
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	120\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	150\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference};

\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {%
0.01	0.0298755323463586\\
0.02	109.182286267104\\
0.03	122.354486288889\\
0.04	121.713954059604\\
0.05	118.536884578957\\
0.06	121.790595343499\\
0.07	117.908237655082\\
0.08	119.945963632553\\
0.09	124.483551138397\\
0.1	116.246920613972\\
0.11	120.444258366878\\
0.12	123.05001409676\\
0.13	118.776926567514\\
0.14	114.658740761883\\
0.15	116.111347214336\\
0.16	122.066050289565\\
0.17	119.123801058083\\
0.18	120.600967136099\\
0.19	123.607556248476\\
0.2	123.928884267673\\
0.21	122.660644142884\\
0.22	119.713321261076\\
0.23	118.353091790262\\
0.24	117.502899628956\\
0.25	118.92409130521\\
0.26	121.436255916994\\
0.27	120.219824625448\\
0.28	118.737750110403\\
0.29	116.725545654183\\
0.3	120.49730320557\\
0.31	124.957158995842\\
0.32	118.408003055186\\
0.33	118.890674549805\\
0.34	118.131022051539\\
0.35	119.031659105284\\
0.36	122.156234629046\\
0.37	122.701266633689\\
0.38	122.519720743824\\
0.39	115.509637602968\\
0.4	118.922830202742\\
0.41	119.490760280733\\
0.42	118.030694463897\\
0.43	119.674157058623\\
0.44	118.483267592457\\
0.45	122.058280602111\\
0.46	123.417968850339\\
0.47	118.951751547088\\
0.48	119.0022461178\\
0.49	122.519728125319\\
0.5	120.228616300222\\
0.51	120.953673096952\\
0.52	117.942251455342\\
0.53	120.880259930015\\
0.54	123.582004184578\\
0.55	117.076040172984\\
0.56	117.584700183862\\
0.57	116.215895018335\\
0.58	118.592464434421\\
0.59	119.56621857283\\
0.6	121.964625167074\\
0.61	124.278384106248\\
0.62	120.499563440257\\
0.63	120.919064399619\\
0.64	117.320786693916\\
0.65	118.708383147363\\
0.66	123.225215782309\\
0.67	117.448032782893\\
0.68	116.671792198355\\
0.69	122.785848153189\\
0.7	120.016085052757\\
0.71	120.674888663743\\
0.72	122.709095809373\\
0.73	118.044460038689\\
0.74	119.33973622654\\
0.75	120.345937767272\\
0.76	118.559049654611\\
0.77	119.49213695422\\
0.78	118.696693309587\\
0.79	117.454879184911\\
0.8	122.838691830277\\
0.81	122.69297475175\\
0.82	119.341878522601\\
0.83	123.632027589837\\
0.84	119.806550784812\\
0.85	118.203732629101\\
0.86	120.714139007108\\
0.87	117.100667032835\\
0.88	122.557834505001\\
0.89	121.823761660065\\
0.9	116.222030188516\\
0.91	118.576809158942\\
0.92	121.13945300316\\
0.93	120.237653378162\\
0.94	118.270218743522\\
0.95	120.676314768885\\
0.96	119.64864311353\\
0.97	121.652552142604\\
0.98	120.810732021942\\
0.99	118.088169406732\\
1	118.056855057815\\
1.01	120.308054782636\\
1.02	145.879612423244\\
1.03	149.012519305011\\
1.04	147.953634594955\\
1.05	150.176088807482\\
1.06	156.214879959827\\
1.07	152.837195905104\\
1.08	144.845727106372\\
1.09	150.579157500658\\
1.1	154.732412814627\\
1.11	152.099564982259\\
1.12	147.879205976295\\
1.13	147.923193541346\\
1.14	146.858217139022\\
1.15	144.057779158162\\
1.16	144.418063031244\\
1.17	151.469801567359\\
1.18	151.97080936106\\
1.19	148.992392610478\\
1.2	152.281622324354\\
1.21	151.726864835415\\
1.22	151.700554189402\\
1.23	152.2706795915\\
1.24	145.787745674695\\
1.25	143.943818171418\\
1.26	152.265317669149\\
1.27	151.643072904649\\
1.28	146.435076160951\\
1.29	143.570255956231\\
1.3	148.383050699168\\
1.31	156.712862323713\\
1.32	150.632041785652\\
1.33	144.906783831588\\
1.34	146.826146366463\\
1.35	149.466055908766\\
1.36	152.334819089517\\
1.37	151.381306765496\\
1.38	149.09252398487\\
1.39	148.911455144249\\
1.4	151.266814969211\\
1.41	154.561289606197\\
1.42	152.183732133167\\
1.43	149.085005831651\\
1.44	150.628537855678\\
1.45	147.190172081454\\
1.46	151.871526250781\\
1.47	156.045890052792\\
1.48	143.343055506798\\
1.49	148.02802092864\\
1.5	154.377402206902\\
1.51	148.295994620472\\
1.52	145.405648555102\\
1.53	145.996714044162\\
1.54	153.91217956104\\
1.55	150.607952791406\\
1.56	147.570041491251\\
1.57	153.560989292405\\
1.58	146.157422291949\\
1.59	146.69641439165\\
1.6	154.63678316036\\
1.61	157.982762183713\\
1.62	149.107514215699\\
1.63	144.981474408767\\
1.64	151.219747589121\\
1.65	151.469115309894\\
1.66	149.692215429366\\
1.67	146.831091273736\\
1.68	149.055872485986\\
1.69	148.226674599301\\
1.7	146.361792695858\\
1.71	153.701247199646\\
1.72	152.681105556233\\
1.73	151.069851299484\\
1.74	149.83147093956\\
1.75	144.959398871718\\
1.76	150.285270204888\\
1.77	154.916420621396\\
1.78	151.361133434469\\
1.79	149.028431781164\\
1.8	148.040450689084\\
1.81	145.682640878558\\
1.82	151.472713418822\\
1.83	151.27478641534\\
1.84	146.437114911231\\
1.85	149.355913713187\\
1.86	151.723390874889\\
1.87	151.367813675958\\
1.88	150.354342684551\\
1.89	153.219012633233\\
1.9	147.732077933726\\
1.91	148.884049023722\\
1.92	153.975658470437\\
1.93	146.750801336918\\
1.94	151.575117988965\\
1.95	153.383228407638\\
1.96	145.414817536656\\
1.97	147.518081197394\\
1.98	148.798705234613\\
1.99	147.349982879911\\
2	152.2297544281\\
2.01	151.401094738445\\
2.02	116.338259470293\\
2.03	120.758092140092\\
2.04	126.231275561607\\
2.05	123.552155814172\\
2.06	121.591041138227\\
2.07	119.852983514387\\
2.08	117.993871349842\\
2.09	121.178730881517\\
2.1	118.966524310577\\
2.11	111.471186003444\\
2.12	120.247927375759\\
2.13	123.575321329814\\
2.14	121.718008746656\\
2.15	123.098707270185\\
2.16	120.513471014964\\
2.17	119.30447698175\\
2.18	116.334423171358\\
2.19	118.180213000048\\
2.2	116.530766085009\\
2.21	117.0293383258\\
2.22	121.850998458499\\
2.23	122.717350317221\\
2.24	121.400277927123\\
2.25	114.457042315796\\
2.26	119.786639691332\\
2.27	123.435317376818\\
2.28	115.809260884834\\
2.29	123.199328935332\\
2.3	124.496435575393\\
2.31	118.88752941924\\
2.32	121.096483571675\\
2.33	119.579810178492\\
2.34	121.519009666281\\
2.35	123.475284205646\\
2.36	119.45328700482\\
2.37	112.85138037271\\
2.38	118.915931035411\\
2.39	121.467977199211\\
2.4	117.874037395674\\
2.41	125.855186269123\\
2.42	122.593688921153\\
2.43	117.433550326932\\
2.44	118.142981636142\\
2.45	119.789069934623\\
2.46	119.177541948251\\
2.47	117.901849453244\\
2.48	121.880707789876\\
2.49	124.866642660318\\
2.5	121.949989960992\\
2.51	116.148378552412\\
2.52	117.845308778186\\
2.53	120.952075843159\\
2.54	121.835206677993\\
2.55	118.777978152049\\
2.56	117.536046804618\\
2.57	118.852795962245\\
2.58	121.246783895834\\
2.59	120.841548143734\\
2.6	120.949595360904\\
2.61	122.464081306863\\
2.62	114.959334722242\\
2.63	121.424470426864\\
2.64	121.915082398539\\
2.65	117.739451558495\\
2.66	123.168046109786\\
2.67	116.128890405579\\
2.68	116.739441450532\\
2.69	119.223439668041\\
2.7	119.537637787795\\
2.71	123.937374877647\\
2.72	121.364636295185\\
2.73	118.868395685983\\
2.74	121.619202714619\\
2.75	125.857833160958\\
2.76	118.946589969899\\
2.77	113.214669195549\\
2.78	118.000081636258\\
2.79	122.708006040217\\
2.8	123.59672900112\\
2.81	123.245269726612\\
2.82	121.768839684995\\
2.83	117.643756107063\\
2.84	123.653672800456\\
2.85	117.069790329374\\
2.86	110.6856706776\\
2.87	121.363682331583\\
2.88	119.355748806629\\
2.89	115.903087276156\\
2.9	117.594711000497\\
2.91	123.258229059653\\
2.92	129.091701179079\\
2.93	120.475144500816\\
2.94	114.987938283109\\
2.95	121.214352751696\\
2.96	118.814713758746\\
2.97	118.367348183145\\
2.98	121.762173456948\\
2.99	119.504745173866\\
3	119.549284358732\\
};
\addlegendentry{Offset-free MPC};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-1,
ymax=25,
ylabel={Input Voltage [V]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,dashed,line width=1.0pt] plot table[row sep=crcr] {%
0.01	24\\
0.02	24\\
0.03	24\\
0.04	24\\
0.05	24\\
0.06	24\\
0.07	24\\
0.08	24\\
0.09	24\\
0.1	24\\
0.11	24\\
0.12	24\\
0.13	24\\
0.14	24\\
0.15	24\\
0.16	24\\
0.17	24\\
0.18	24\\
0.19	24\\
0.2	24\\
0.21	24\\
0.22	24\\
0.23	24\\
0.24	24\\
0.25	24\\
0.26	24\\
0.27	24\\
0.28	24\\
0.29	24\\
0.3	24\\
0.31	24\\
0.32	24\\
0.33	24\\
0.34	24\\
0.35	24\\
0.36	24\\
0.37	24\\
0.38	24\\
0.39	24\\
0.4	24\\
0.41	24\\
0.42	24\\
0.43	24\\
0.44	24\\
0.45	24\\
0.46	24\\
0.47	24\\
0.48	24\\
0.49	24\\
0.5	24\\
0.51	24\\
0.52	24\\
0.53	24\\
0.54	24\\
0.55	24\\
0.56	24\\
0.57	24\\
0.58	24\\
0.59	24\\
0.6	24\\
0.61	24\\
0.62	24\\
0.63	24\\
0.64	24\\
0.65	24\\
0.66	24\\
0.67	24\\
0.68	24\\
0.69	24\\
0.7	24\\
0.71	24\\
0.72	24\\
0.73	24\\
0.74	24\\
0.75	24\\
0.76	24\\
0.77	24\\
0.78	24\\
0.79	24\\
0.8	24\\
0.81	24\\
0.82	24\\
0.83	24\\
0.84	24\\
0.85	24\\
0.86	24\\
0.87	24\\
0.88	24\\
0.89	24\\
0.9	24\\
0.91	24\\
0.92	24\\
0.93	24\\
0.94	24\\
0.95	24\\
0.96	24\\
0.97	24\\
0.98	24\\
0.99	24\\
1	24\\
1.01	24\\
1.02	24\\
1.03	24\\
1.04	24\\
1.05	24\\
1.06	24\\
1.07	24\\
1.08	24\\
1.09	24\\
1.1	24\\
1.11	24\\
1.12	24\\
1.13	24\\
1.14	24\\
1.15	24\\
1.16	24\\
1.17	24\\
1.18	24\\
1.19	24\\
1.2	24\\
1.21	24\\
1.22	24\\
1.23	24\\
1.24	24\\
1.25	24\\
1.26	24\\
1.27	24\\
1.28	24\\
1.29	24\\
1.3	24\\
1.31	24\\
1.32	24\\
1.33	24\\
1.34	24\\
1.35	24\\
1.36	24\\
1.37	24\\
1.38	24\\
1.39	24\\
1.4	24\\
1.41	24\\
1.42	24\\
1.43	24\\
1.44	24\\
1.45	24\\
1.46	24\\
1.47	24\\
1.48	24\\
1.49	24\\
1.5	24\\
1.51	24\\
1.52	24\\
1.53	24\\
1.54	24\\
1.55	24\\
1.56	24\\
1.57	24\\
1.58	24\\
1.59	24\\
1.6	24\\
1.61	24\\
1.62	24\\
1.63	24\\
1.64	24\\
1.65	24\\
1.66	24\\
1.67	24\\
1.68	24\\
1.69	24\\
1.7	24\\
1.71	24\\
1.72	24\\
1.73	24\\
1.74	24\\
1.75	24\\
1.76	24\\
1.77	24\\
1.78	24\\
1.79	24\\
1.8	24\\
1.81	24\\
1.82	24\\
1.83	24\\
1.84	24\\
1.85	24\\
1.86	24\\
1.87	24\\
1.88	24\\
1.89	24\\
1.9	24\\
1.91	24\\
1.92	24\\
1.93	24\\
1.94	24\\
1.95	24\\
1.96	24\\
1.97	24\\
1.98	24\\
1.99	24\\
2	24\\
2.01	24\\
2.02	24\\
2.03	24\\
2.04	24\\
2.05	24\\
2.06	24\\
2.07	24\\
2.08	24\\
2.09	24\\
2.1	24\\
2.11	24\\
2.12	24\\
2.13	24\\
2.14	24\\
2.15	24\\
2.16	24\\
2.17	24\\
2.18	24\\
2.19	24\\
2.2	24\\
2.21	24\\
2.22	24\\
2.23	24\\
2.24	24\\
2.25	24\\
2.26	24\\
2.27	24\\
2.28	24\\
2.29	24\\
2.3	24\\
2.31	24\\
2.32	24\\
2.33	24\\
2.34	24\\
2.35	24\\
2.36	24\\
2.37	24\\
2.38	24\\
2.39	24\\
2.4	24\\
2.41	24\\
2.42	24\\
2.43	24\\
2.44	24\\
2.45	24\\
2.46	24\\
2.47	24\\
2.48	24\\
2.49	24\\
2.5	24\\
2.51	24\\
2.52	24\\
2.53	24\\
2.54	24\\
2.55	24\\
2.56	24\\
2.57	24\\
2.58	24\\
2.59	24\\
2.6	24\\
2.61	24\\
2.62	24\\
2.63	24\\
2.64	24\\
2.65	24\\
2.66	24\\
2.67	24\\
2.68	24\\
2.69	24\\
2.7	24\\
2.71	24\\
2.72	24\\
2.73	24\\
2.74	24\\
2.75	24\\
2.76	24\\
2.77	24\\
2.78	24\\
2.79	24\\
2.8	24\\
2.81	24\\
2.82	24\\
2.83	24\\
2.84	24\\
2.85	24\\
2.86	24\\
2.87	24\\
2.88	24\\
2.89	24\\
2.9	24\\
2.91	24\\
2.92	24\\
2.93	24\\
2.94	24\\
2.95	24\\
2.96	24\\
2.97	24\\
2.98	24\\
2.99	24\\
3	24\\
};
\addlegendentry{$u_{\min}/u_{\max}$};

\addplot[const plot,color=red,dashed,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot[const plot,color=green,solid,line width=1.0pt] plot table[row sep=crcr] {%
0.01	24\\
0.02	19.5985493841467\\
0.03	18.8798028100303\\
0.04	18.5166778181225\\
0.05	18.712805496934\\
0.06	18.848802983343\\
0.07	18.3763643995626\\
0.08	19.2196435845914\\
0.09	18.3434121325496\\
0.1	18.466524280268\\
0.11	19.1637896149993\\
0.12	18.2566277485003\\
0.13	18.6496361113747\\
0.14	18.6418964873181\\
0.15	19.3858759877347\\
0.16	18.996004884092\\
0.17	18.8251405795148\\
0.18	19.2238414442169\\
0.19	18.7224007188954\\
0.2	18.6713045694558\\
0.21	18.326400848559\\
0.22	18.4599789002816\\
0.23	18.5295309400825\\
0.24	18.6992556162336\\
0.25	18.8285893750712\\
0.26	18.7338463137833\\
0.27	18.5440814505753\\
0.28	18.7626485121025\\
0.29	18.7654423037083\\
0.3	19.1854913021416\\
0.31	18.5463833236335\\
0.32	18.4111933393129\\
0.33	19.0462861429746\\
0.34	18.5482136278224\\
0.35	19.2221780417286\\
0.36	18.6484017774274\\
0.37	18.7945607604075\\
0.38	18.3730928383131\\
0.39	18.5294794373628\\
0.4	19.2009869034515\\
0.41	18.5041648549129\\
0.42	19.1554826694485\\
0.43	18.8273844721959\\
0.44	19.0676884583306\\
0.45	19.0567547567368\\
0.46	18.6741363093244\\
0.47	18.6225297542734\\
0.48	19.0160576577915\\
0.49	18.7508810927898\\
0.5	18.5593763343687\\
0.51	18.8377619554515\\
0.52	18.4542631336996\\
0.53	19.1662685534018\\
0.54	18.2710411945276\\
0.55	18.5982213838177\\
0.56	18.9355707075518\\
0.57	18.831724874078\\
0.58	19.3605059857401\\
0.59	18.879381990063\\
0.6	19.3045250031217\\
0.61	18.5962499176829\\
0.62	18.7085421130837\\
0.63	18.7670362228869\\
0.64	18.6056712283157\\
0.65	19.2063005863503\\
0.66	18.7048829331859\\
0.67	18.6061378080783\\
0.68	19.2558888525499\\
0.69	19.0238527144978\\
0.7	18.6332005841662\\
0.71	19.1386349065028\\
0.72	18.5780032514169\\
0.73	18.7205492167846\\
0.74	19.0331409065545\\
0.75	18.7409724977587\\
0.76	18.9185537877609\\
0.77	18.9912483571932\\
0.78	18.9221838933366\\
0.79	19.1522458804422\\
0.8	19.2523525298431\\
0.81	18.5939958058452\\
0.82	18.9454446277247\\
0.83	18.8727369488965\\
0.84	18.3592835941322\\
0.85	19.0565683625797\\
0.86	18.6807834569588\\
0.87	18.8182108035841\\
0.88	19.1661398539572\\
0.89	18.3052999012459\\
0.9	18.9566928056523\\
0.91	19.0305293756926\\
0.92	18.970514106745\\
0.93	18.7737458017743\\
0.94	18.9795132475569\\
0.95	19.0650088625326\\
0.96	18.7904923750823\\
0.97	19.1301733386551\\
0.98	18.5527035556721\\
0.99	19.0491699979174\\
1	18.9281540214036\\
1.01	24\\
1.02	23.9758499451081\\
1.03	23.3252511349423\\
1.04	23.8271623484246\\
1.05	23.6188740454895\\
1.06	23.6697604128451\\
1.07	22.6982875235124\\
1.08	23.5012755032906\\
1.09	23.7012245315852\\
1.1	23.1503422867901\\
1.11	22.9716331183813\\
1.12	23.0797908720517\\
1.13	23.4176941690396\\
1.14	23.3057079503307\\
1.15	23.7645400087974\\
1.16	24\\
1.17	24\\
1.18	23.581686773599\\
1.19	23.8183743831943\\
1.2	23.8633282347716\\
1.21	23.4255183974973\\
1.22	23.6909154175974\\
1.23	23.2892334606261\\
1.24	23.4097501740489\\
1.25	24\\
1.26	24\\
1.27	23.3873149477513\\
1.28	23.8579110884432\\
1.29	24\\
1.3	24\\
1.31	24\\
1.32	23.0846231833099\\
1.33	24\\
1.34	24\\
1.35	24\\
1.36	23.9923614984593\\
1.37	23.6777350480583\\
1.38	23.8863268750033\\
1.39	23.9093011939935\\
1.4	24\\
1.41	23.6674241560429\\
1.42	23.3558487494238\\
1.43	23.5638512365194\\
1.44	23.6339464651853\\
1.45	23.4266545522543\\
1.46	24\\
1.47	23.0634916117178\\
1.48	23.1290397937709\\
1.49	24\\
1.5	23.2635322476944\\
1.51	23.2601012774515\\
1.52	23.7592762083787\\
1.53	23.9022742266095\\
1.54	24\\
1.55	23.1376248265501\\
1.56	24\\
1.57	23.6361099387525\\
1.58	23.3181063815162\\
1.59	24\\
1.6	23.7823343395633\\
1.61	23.1893326142797\\
1.62	22.7858726400131\\
1.63	23.7297817798263\\
1.64	23.576920093186\\
1.65	23.2573762134162\\
1.66	23.3925815299798\\
1.67	23.3966413305067\\
1.68	23.8528666681709\\
1.69	23.4035751153113\\
1.7	24\\
1.71	23.911668374257\\
1.72	23.2418420784506\\
1.73	23.6522988815291\\
1.74	23.266040078618\\
1.75	23.7047611173374\\
1.76	24\\
1.77	23.4267553504088\\
1.78	23.2368971137483\\
1.79	23.4761996116191\\
1.8	23.4812386940321\\
1.81	23.7184599282757\\
1.82	24\\
1.83	23.2962861655109\\
1.84	23.8357776054704\\
1.85	23.9488507582706\\
1.86	23.7474341341188\\
1.87	23.6350926446816\\
1.88	23.6265307132692\\
1.89	23.6573118311616\\
1.9	23.1660712538249\\
1.91	24\\
1.92	23.3242202662618\\
1.93	23.3127955357682\\
1.94	24\\
1.95	22.9685973522556\\
1.96	23.4942608019268\\
1.97	23.8893047856259\\
1.98	23.6514114660015\\
1.99	23.9101028588262\\
2	24\\
2.01	17.1895632659279\\
2.02	19.0179193385648\\
2.03	19.6248235675433\\
2.04	18.7749631302465\\
2.05	18.6553240214321\\
2.06	18.5737728999492\\
2.07	18.6082825396173\\
2.08	18.6884459274799\\
2.09	18.9094199901474\\
2.1	18.4202379595816\\
2.11	19.0859358115542\\
2.12	19.7024508817571\\
2.13	18.6329120198844\\
2.14	19.081612243535\\
2.15	18.609972136184\\
2.16	18.6721611372213\\
2.17	18.7094546865762\\
2.18	18.8099689760298\\
2.19	19.230770591755\\
2.2	18.917838219563\\
2.21	19.6226027591314\\
2.22	19.2330681207719\\
2.23	19.1457603092376\\
2.24	18.9172022347977\\
2.25	19.0661015024813\\
2.26	19.8410738519599\\
2.27	18.8614833553838\\
2.28	19.2255667395338\\
2.29	19.7106778214463\\
2.3	18.5589414564922\\
2.31	19.1092116493852\\
2.32	19.0222872815962\\
2.33	18.8787969843922\\
2.34	19.1325669733407\\
2.35	18.6501472931294\\
2.36	18.652218447665\\
2.37	18.9241919739445\\
2.38	19.72140539138\\
2.39	18.7628833480742\\
2.4	19.3543472835721\\
2.41	19.2130097788105\\
2.42	18.3470091502957\\
2.43	19.0690232921998\\
2.44	18.9407155910247\\
2.45	19.1976000277565\\
2.46	18.8909869928817\\
2.47	19.281934140361\\
2.48	19.1944785753531\\
2.49	18.8762340030752\\
2.5	18.538122292233\\
2.51	18.8226120743806\\
2.52	19.251197807207\\
2.53	18.9729155201929\\
2.54	18.9635349816431\\
2.55	18.7473970636224\\
2.56	19.229775037822\\
2.57	19.0930635627423\\
2.58	19.2542445859591\\
2.59	18.8551762136491\\
2.6	19.1611900797849\\
2.61	18.7859145355849\\
2.62	18.8114630002807\\
2.63	19.6810200148838\\
2.64	18.3972561260922\\
2.65	19.3578567733706\\
2.66	18.9255379244195\\
2.67	18.7219054392797\\
2.68	19.6619030748313\\
2.69	19.0820034841082\\
2.7	19.5471308534798\\
2.71	19.1468266873178\\
2.72	18.8954186634326\\
2.73	19.1361098920661\\
2.74	19.1634889287132\\
2.75	18.8340438344111\\
2.76	18.3435704856306\\
2.77	19.2726104390713\\
2.78	19.3884931458974\\
2.79	19.2097734356867\\
2.8	18.8523493506169\\
2.81	18.7862000617355\\
2.82	18.5584300396074\\
2.83	18.6813745261843\\
2.84	19.0220603232073\\
2.85	18.0337789820055\\
2.86	19.5761006423518\\
2.87	19.4069108534901\\
2.88	18.8435015743111\\
2.89	19.5241489807231\\
2.9	19.4828506365807\\
2.91	19.6564783740299\\
2.92	18.8738634232641\\
2.93	18.4009983870032\\
2.94	19.2629614465097\\
2.95	19.2597867004687\\
2.96	18.8054828658623\\
2.97	19.4621919538284\\
2.98	19.0429155262919\\
2.99	19.0710384128338\\
3	19.2154440024541\\
};
\addlegendentry{Offset-free MPC};

\end{axis}
\end{tikzpicture}%

==> pics/n2r.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0.588\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=160,
ylabel={Speed [rad/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	120\\
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	150\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	120\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	109.992\\
0.02	120.9435368\\
0.03	120.16909156072\\
0.04	119.986665002528\\
0.05	119.985469529215\\
0.06	119.985131329815\\
0.07	119.985035653205\\
0.08	119.985008586292\\
0.09	119.985000929062\\
0.1	119.984998762832\\
0.11	119.984998150005\\
0.12	119.984997976636\\
0.13	119.98499792759\\
0.14	119.984997913715\\
0.15	119.98499790979\\
0.16	119.98499790868\\
0.17	119.984997908365\\
0.18	119.984997908277\\
0.19	119.984997908251\\
0.2	119.984997908244\\
0.21	119.984997908242\\
0.22	119.984997908242\\
0.23	119.984997908242\\
0.24	119.984997908242\\
0.25	119.984997908242\\
0.26	119.984997908242\\
0.27	119.984997908242\\
0.28	119.984997908242\\
0.29	119.984997908242\\
0.3	119.984997908242\\
0.31	119.984997908242\\
0.32	119.984997908242\\
0.33	119.984997908242\\
0.34	119.984997908242\\
0.35	119.984997908242\\
0.36	119.984997908242\\
0.37	119.984997908242\\
0.38	119.984997908242\\
0.39	119.984997908242\\
0.4	119.984997908242\\
0.41	119.984997908242\\
0.42	119.984997908242\\
0.43	119.984997908242\\
0.44	119.984997908242\\
0.45	119.984997908242\\
0.46	119.984997908242\\
0.47	119.984997908242\\
0.48	119.984997908242\\
0.49	119.984997908242\\
0.5	119.984997908242\\
0.51	119.984997908242\\
0.52	119.984997908242\\
0.53	119.984997908242\\
0.54	119.984997908242\\
0.55	119.984997908242\\
0.56	119.984997908242\\
0.57	119.984997908242\\
0.58	119.984997908242\\
0.59	119.984997908242\\
0.6	119.984997908242\\
0.61	119.984997908242\\
0.62	119.984997908242\\
0.63	119.984997908242\\
0.64	119.984997908242\\
0.65	119.984997908242\\
0.66	119.984997908242\\
0.67	119.984997908242\\
0.68	119.984997908242\\
0.69	119.984997908242\\
0.7	119.984997908242\\
0.71	119.984997908242\\
0.72	119.984997908242\\
0.73	119.984997908242\\
0.74	119.984997908242\\
0.75	119.984997908242\\
0.76	119.984997908242\\
0.77	119.984997908242\\
0.78	119.984997908242\\
0.79	119.984997908242\\
0.8	119.984997908242\\
0.81	119.984997908242\\
0.82	119.984997908242\\
0.83	119.984997908242\\
0.84	119.984997908242\\
0.85	119.984997908242\\
0.86	119.984997908242\\
0.87	119.984997908242\\
0.88	119.984997908242\\
0.89	119.984997908242\\
0.9	119.984997908242\\
0.91	119.984997908242\\
0.92	119.984997908242\\
0.93	119.984997908242\\
0.94	119.984997908242\\
0.95	119.984997908242\\
0.96	119.984997908242\\
0.97	119.984997908242\\
0.98	119.984997908242\\
0.99	119.984997908242\\
1	119.984997908242\\
1.01	143.935755908242\\
1.02	150.019392346442\\
1.03	150.067658094808\\
1.04	149.989652475021\\
1.05	149.985916685184\\
1.06	149.984859830238\\
1.07	149.984560845974\\
1.08	149.984476263326\\
1.09	149.984452334895\\
1.1	149.984445565542\\
1.11	149.984443650492\\
1.12	149.984443108724\\
1.13	149.984442955458\\
1.14	149.984442912099\\
1.15	149.984442899833\\
1.16	149.984442896363\\
1.17	149.984442895381\\
1.18	149.984442895103\\
1.19	149.984442895025\\
1.2	149.984442895002\\
1.21	149.984442894996\\
1.22	149.984442894994\\
1.23	149.984442894994\\
1.24	149.984442894994\\
1.25	149.984442894994\\
1.26	149.984442894994\\
1.27	149.984442894994\\
1.28	149.984442894994\\
1.29	149.984442894994\\
1.3	149.984442894994\\
1.31	149.984442894994\\
1.32	149.984442894994\\
1.33	149.984442894994\\
1.34	149.984442894994\\
1.35	149.984442894994\\
1.36	149.984442894994\\
1.37	149.984442894994\\
1.38	149.984442894994\\
1.39	149.984442894994\\
1.4	149.984442894994\\
1.41	149.984442894994\\
1.42	149.984442894994\\
1.43	149.984442894994\\
1.44	149.984442894994\\
1.45	149.984442894994\\
1.46	149.984442894994\\
1.47	149.984442894994\\
1.48	149.984442894994\\
1.49	149.984442894994\\
1.5	149.984442894994\\
1.51	149.984442894994\\
1.52	149.984442894994\\
1.53	149.984442894994\\
1.54	149.984442894994\\
1.55	149.984442894994\\
1.56	149.984442894994\\
1.57	149.984442894994\\
1.58	149.984442894994\\
1.59	149.984442894994\\
1.6	149.984442894994\\
1.61	149.984442894994\\
1.62	149.984442894994\\
1.63	149.984442894994\\
1.64	149.984442894994\\
1.65	149.984442894994\\
1.66	149.984442894994\\
1.67	149.984442894994\\
1.68	149.984442894994\\
1.69	149.984442894994\\
1.7	149.984442894994\\
1.71	149.984442894994\\
1.72	149.984442894994\\
1.73	149.984442894994\\
1.74	149.984442894994\\
1.75	149.984442894994\\
1.76	149.984442894994\\
1.77	149.984442894994\\
1.78	149.984442894994\\
1.79	149.984442894994\\
1.8	149.984442894994\\
1.81	149.984442894994\\
1.82	149.984442894994\\
1.83	149.984442894994\\
1.84	149.984442894994\\
1.85	149.984442894994\\
1.86	149.984442894994\\
1.87	149.984442894994\\
1.88	149.984442894994\\
1.89	149.984442894994\\
1.9	149.984442894994\\
1.91	149.984442894994\\
1.92	149.984442894994\\
1.93	149.984442894994\\
1.94	149.984442894994\\
1.95	149.984442894994\\
1.96	149.984442894994\\
1.97	149.984442894994\\
1.98	149.984442894994\\
1.99	149.984442894994\\
2	149.984442894994\\
2.01	121.349858894994\\
2.02	119.679084081394\\
2.03	119.953450886626\\
2.04	119.985239255827\\
2.05	119.985066185473\\
2.06	119.98501722387\\
2.07	119.985003372633\\
2.08	119.984999454118\\
2.09	119.98499834557\\
2.1	119.984998031962\\
2.11	119.984997943242\\
2.12	119.984997918143\\
2.13	119.984997911043\\
2.14	119.984997909034\\
2.15	119.984997908466\\
2.16	119.984997908305\\
2.17	119.984997908259\\
2.18	119.984997908247\\
2.19	119.984997908243\\
2.2	119.984997908242\\
2.21	119.984997908242\\
2.22	119.984997908242\\
2.23	119.984997908242\\
2.24	119.984997908242\\
2.25	119.984997908242\\
2.26	119.984997908242\\
2.27	119.984997908242\\
2.28	119.984997908242\\
2.29	119.984997908242\\
2.3	119.984997908242\\
2.31	119.984997908242\\
2.32	119.984997908242\\
2.33	119.984997908242\\
2.34	119.984997908242\\
2.35	119.984997908242\\
2.36	119.984997908242\\
2.37	119.984997908242\\
2.38	119.984997908242\\
2.39	119.984997908242\\
2.4	119.984997908242\\
2.41	119.984997908242\\
2.42	119.984997908242\\
2.43	119.984997908242\\
2.44	119.984997908242\\
2.45	119.984997908242\\
2.46	119.984997908242\\
2.47	119.984997908242\\
2.48	119.984997908242\\
2.49	119.984997908242\\
2.5	119.984997908242\\
2.51	119.984997908242\\
2.52	119.984997908242\\
2.53	119.984997908242\\
2.54	119.984997908242\\
2.55	119.984997908242\\
2.56	119.984997908242\\
2.57	119.984997908242\\
2.58	119.984997908242\\
2.59	119.984997908242\\
2.6	119.984997908242\\
2.61	119.984997908242\\
2.62	119.984997908242\\
2.63	119.984997908242\\
2.64	119.984997908242\\
2.65	119.984997908242\\
2.66	119.984997908242\\
2.67	119.984997908242\\
2.68	119.984997908242\\
2.69	119.984997908242\\
2.7	119.984997908242\\
2.71	119.984997908242\\
2.72	119.984997908242\\
2.73	119.984997908242\\
2.74	119.984997908242\\
2.75	119.984997908242\\
2.76	119.984997908242\\
2.77	119.984997908242\\
2.78	119.984997908242\\
2.79	119.984997908242\\
2.8	119.984997908242\\
2.81	119.984997908242\\
2.82	119.984997908242\\
2.83	119.984997908242\\
2.84	119.984997908242\\
2.85	119.984997908242\\
2.86	119.984997908242\\
2.87	119.984997908242\\
2.88	119.984997908242\\
2.89	119.984997908242\\
2.9	119.984997908242\\
2.91	119.984997908242\\
2.92	119.984997908242\\
2.93	119.984997908242\\
2.94	119.984997908242\\
2.95	119.984997908242\\
2.96	119.984997908242\\
2.97	119.984997908242\\
2.98	119.984997908242\\
2.99	119.984997908242\\
3	119.984997908242\\
};
\addlegendentry{Output};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=25,
ylabel={Input Voltage [V]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	24\\
3	24\\
};
\addlegendentry{Lb/Ub};

\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
3	0\\
};
\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	24\\
0.01	19.6\\
0.02	18.755\\
0.03	18.763\\
0.04	18.774\\
0.05	18.774\\
0.06	18.774\\
0.07	18.774\\
0.08	18.774\\
0.09	18.774\\
0.1	18.774\\
0.11	18.774\\
0.12	18.774\\
0.13	18.774\\
0.14	18.774\\
0.15	18.774\\
0.16	18.774\\
0.17	18.774\\
0.18	18.774\\
0.19	18.774\\
0.2	18.774\\
0.21	18.774\\
0.22	18.774\\
0.23	18.774\\
0.24	18.774\\
0.25	18.774\\
0.26	18.774\\
0.27	18.774\\
0.28	18.774\\
0.29	18.774\\
0.3	18.774\\
0.31	18.774\\
0.32	18.774\\
0.33	18.774\\
0.34	18.774\\
0.35	18.774\\
0.36	18.774\\
0.37	18.774\\
0.38	18.774\\
0.39	18.774\\
0.4	18.774\\
0.41	18.774\\
0.42	18.774\\
0.43	18.774\\
0.44	18.774\\
0.45	18.774\\
0.46	18.774\\
0.47	18.774\\
0.48	18.774\\
0.49	18.774\\
0.5	18.774\\
0.51	18.774\\
0.52	18.774\\
0.53	18.774\\
0.54	18.774\\
0.55	18.774\\
0.56	18.774\\
0.57	18.774\\
0.58	18.774\\
0.59	18.774\\
0.6	18.774\\
0.61	18.774\\
0.62	18.774\\
0.63	18.774\\
0.64	18.774\\
0.65	18.774\\
0.66	18.774\\
0.67	18.774\\
0.68	18.774\\
0.69	18.774\\
0.7	18.774\\
0.71	18.774\\
0.72	18.774\\
0.73	18.774\\
0.74	18.774\\
0.75	18.774\\
0.76	18.774\\
0.77	18.774\\
0.78	18.774\\
0.79	18.774\\
0.8	18.774\\
0.81	18.774\\
0.82	18.774\\
0.83	18.774\\
0.84	18.774\\
0.85	18.774\\
0.86	18.774\\
0.87	18.774\\
0.88	18.774\\
0.89	18.774\\
0.9	18.774\\
0.91	18.774\\
0.92	18.774\\
0.93	18.774\\
0.94	18.774\\
0.95	18.774\\
0.96	18.774\\
0.97	18.774\\
0.98	18.774\\
0.99	18.774\\
1	24\\
1.01	23.849\\
1.02	23.484\\
1.03	23.464\\
1.04	23.468\\
1.05	23.468\\
1.06	23.468\\
1.07	23.468\\
1.08	23.468\\
1.09	23.468\\
1.1	23.468\\
1.11	23.468\\
1.12	23.468\\
1.13	23.468\\
1.14	23.468\\
1.15	23.468\\
1.16	23.468\\
1.17	23.468\\
1.18	23.468\\
1.19	23.468\\
1.2	23.468\\
1.21	23.468\\
1.22	23.468\\
1.23	23.468\\
1.24	23.468\\
1.25	23.468\\
1.26	23.468\\
1.27	23.468\\
1.28	23.468\\
1.29	23.468\\
1.3	23.468\\
1.31	23.468\\
1.32	23.468\\
1.33	23.468\\
1.34	23.468\\
1.35	23.468\\
1.36	23.468\\
1.37	23.468\\
1.38	23.468\\
1.39	23.468\\
1.4	23.468\\
1.41	23.468\\
1.42	23.468\\
1.43	23.468\\
1.44	23.468\\
1.45	23.468\\
1.46	23.468\\
1.47	23.468\\
1.48	23.468\\
1.49	23.468\\
1.5	23.468\\
1.51	23.468\\
1.52	23.468\\
1.53	23.468\\
1.54	23.468\\
1.55	23.468\\
1.56	23.468\\
1.57	23.468\\
1.58	23.468\\
1.59	23.468\\
1.6	23.468\\
1.61	23.468\\
1.62	23.468\\
1.63	23.468\\
1.64	23.468\\
1.65	23.468\\
1.66	23.468\\
1.67	23.468\\
1.68	23.468\\
1.69	23.468\\
1.7	23.468\\
1.71	23.468\\
1.72	23.468\\
1.73	23.468\\
1.74	23.468\\
1.75	23.468\\
1.76	23.468\\
1.77	23.468\\
1.78	23.468\\
1.79	23.468\\
1.8	23.468\\
1.81	23.468\\
1.82	23.468\\
1.83	23.468\\
1.84	23.468\\
1.85	23.468\\
1.86	23.468\\
1.87	23.468\\
1.88	23.468\\
1.89	23.468\\
1.9	23.468\\
1.91	23.468\\
1.92	23.468\\
1.93	23.468\\
1.94	23.468\\
1.95	23.468\\
1.96	23.468\\
1.97	23.468\\
1.98	23.468\\
1.99	23.468\\
2	17.22\\
2.01	18.623\\
2.02	18.786\\
2.03	18.776\\
2.04	18.774\\
2.05	18.774\\
2.06	18.774\\
2.07	18.774\\
2.08	18.774\\
2.09	18.774\\
2.1	18.774\\
2.11	18.774\\
2.12	18.774\\
2.13	18.774\\
2.14	18.774\\
2.15	18.774\\
2.16	18.774\\
2.17	18.774\\
2.18	18.774\\
2.19	18.774\\
2.2	18.774\\
2.21	18.774\\
2.22	18.774\\
2.23	18.774\\
2.24	18.774\\
2.25	18.774\\
2.26	18.774\\
2.27	18.774\\
2.28	18.774\\
2.29	18.774\\
2.3	18.774\\
2.31	18.774\\
2.32	18.774\\
2.33	18.774\\
2.34	18.774\\
2.35	18.774\\
2.36	18.774\\
2.37	18.774\\
2.38	18.774\\
2.39	18.774\\
2.4	18.774\\
2.41	18.774\\
2.42	18.774\\
2.43	18.774\\
2.44	18.774\\
2.45	18.774\\
2.46	18.774\\
2.47	18.774\\
2.48	18.774\\
2.49	18.774\\
2.5	18.774\\
2.51	18.774\\
2.52	18.774\\
2.53	18.774\\
2.54	18.774\\
2.55	18.774\\
2.56	18.774\\
2.57	18.774\\
2.58	18.774\\
2.59	18.774\\
2.6	18.774\\
2.61	18.774\\
2.62	18.774\\
2.63	18.774\\
2.64	18.774\\
2.65	18.774\\
2.66	18.774\\
2.67	18.774\\
2.68	18.774\\
2.69	18.774\\
2.7	18.774\\
2.71	18.774\\
2.72	18.774\\
2.73	18.774\\
2.74	18.774\\
2.75	18.774\\
2.76	18.774\\
2.77	18.774\\
2.78	18.774\\
2.79	18.774\\
2.8	18.774\\
2.81	18.774\\
2.82	18.774\\
2.83	18.774\\
2.84	18.774\\
2.85	18.774\\
2.86	18.774\\
2.87	18.774\\
2.88	18.774\\
2.89	18.774\\
2.9	18.774\\
2.91	18.774\\
2.92	18.774\\
2.93	18.774\\
2.94	18.774\\
2.95	18.774\\
2.96	18.774\\
2.97	18.774\\
2.98	18.774\\
2.99	18.774\\
3	18.774\\
};
\addlegendentry{Input};

\end{axis}
\end{tikzpicture}%

==> pics/n2r_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-2,
ymax=160,
ylabel={Speed [rad/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,solid,line width=1.0pt] plot table[row sep=crcr] {%
0	120\\
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	150\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	120\\
2.01	120\\
2.02	120\\
2.03	120\\
2.04	120\\
2.05	120\\
2.06	120\\
2.07	120\\
2.08	120\\
2.09	120\\
2.1	120\\
2.11	120\\
2.12	120\\
2.13	120\\
2.14	120\\
2.15	120\\
2.16	120\\
2.17	120\\
2.18	120\\
2.19	120\\
2.2	120\\
2.21	120\\
2.22	120\\
2.23	120\\
2.24	120\\
2.25	120\\
2.26	120\\
2.27	120\\
2.28	120\\
2.29	120\\
2.3	120\\
2.31	120\\
2.32	120\\
2.33	120\\
2.34	120\\
2.35	120\\
2.36	120\\
2.37	120\\
2.38	120\\
2.39	120\\
2.4	120\\
2.41	120\\
2.42	120\\
2.43	120\\
2.44	120\\
2.45	120\\
2.46	120\\
2.47	120\\
2.48	120\\
2.49	120\\
2.5	120\\
2.51	120\\
2.52	120\\
2.53	120\\
2.54	120\\
2.55	120\\
2.56	120\\
2.57	120\\
2.58	120\\
2.59	120\\
2.6	120\\
2.61	120\\
2.62	120\\
2.63	120\\
2.64	120\\
2.65	120\\
2.66	120\\
2.67	120\\
2.68	120\\
2.69	120\\
2.7	120\\
2.71	120\\
2.72	120\\
2.73	120\\
2.74	120\\
2.75	120\\
2.76	120\\
2.77	120\\
2.78	120\\
2.79	120\\
2.8	120\\
2.81	120\\
2.82	120\\
2.83	120\\
2.84	120\\
2.85	120\\
2.86	120\\
2.87	120\\
2.88	120\\
2.89	120\\
2.9	120\\
2.91	120\\
2.92	120\\
2.93	120\\
2.94	120\\
2.95	120\\
2.96	120\\
2.97	120\\
2.98	120\\
2.99	120\\
3	120\\
};
\addlegendentry{Reference};

\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {%
0	0\\
0.01	109.992\\
0.02	120.9435368\\
0.03	120.16909156072\\
0.04	119.986665002528\\
0.05	119.985469529215\\
0.06	119.985131329815\\
0.07	119.985035653205\\
0.08	119.985008586292\\
0.09	119.985000929062\\
0.1	119.984998762832\\
0.11	119.984998150005\\
0.12	119.984997976636\\
0.13	119.98499792759\\
0.14	119.984997913715\\
0.15	119.98499790979\\
0.16	119.98499790868\\
0.17	119.984997908365\\
0.18	119.984997908277\\
0.19	119.984997908251\\
0.2	119.984997908244\\
0.21	119.984997908242\\
0.22	119.984997908242\\
0.23	119.984997908242\\
0.24	119.984997908242\\
0.25	119.984997908242\\
0.26	119.984997908242\\
0.27	119.984997908242\\
0.28	119.984997908242\\
0.29	119.984997908242\\
0.3	119.984997908242\\
0.31	119.984997908242\\
0.32	119.984997908242\\
0.33	119.984997908242\\
0.34	119.984997908242\\
0.35	119.984997908242\\
0.36	119.984997908242\\
0.37	119.984997908242\\
0.38	119.984997908242\\
0.39	119.984997908242\\
0.4	119.984997908242\\
0.41	119.984997908242\\
0.42	119.984997908242\\
0.43	119.984997908242\\
0.44	119.984997908242\\
0.45	119.984997908242\\
0.46	119.984997908242\\
0.47	119.984997908242\\
0.48	119.984997908242\\
0.49	119.984997908242\\
0.5	119.984997908242\\
0.51	119.984997908242\\
0.52	119.984997908242\\
0.53	119.984997908242\\
0.54	119.984997908242\\
0.55	119.984997908242\\
0.56	119.984997908242\\
0.57	119.984997908242\\
0.58	119.984997908242\\
0.59	119.984997908242\\
0.6	119.984997908242\\
0.61	119.984997908242\\
0.62	119.984997908242\\
0.63	119.984997908242\\
0.64	119.984997908242\\
0.65	119.984997908242\\
0.66	119.984997908242\\
0.67	119.984997908242\\
0.68	119.984997908242\\
0.69	119.984997908242\\
0.7	119.984997908242\\
0.71	119.984997908242\\
0.72	119.984997908242\\
0.73	119.984997908242\\
0.74	119.984997908242\\
0.75	119.984997908242\\
0.76	119.984997908242\\
0.77	119.984997908242\\
0.78	119.984997908242\\
0.79	119.984997908242\\
0.8	119.984997908242\\
0.81	119.984997908242\\
0.82	119.984997908242\\
0.83	119.984997908242\\
0.84	119.984997908242\\
0.85	119.984997908242\\
0.86	119.984997908242\\
0.87	119.984997908242\\
0.88	119.984997908242\\
0.89	119.984997908242\\
0.9	119.984997908242\\
0.91	119.984997908242\\
0.92	119.984997908242\\
0.93	119.984997908242\\
0.94	119.984997908242\\
0.95	119.984997908242\\
0.96	119.984997908242\\
0.97	119.984997908242\\
0.98	119.984997908242\\
0.99	119.984997908242\\
1	119.984997908242\\
1.01	143.935755908242\\
1.02	150.019392346442\\
1.03	150.067658094808\\
1.04	149.989652475021\\
1.05	149.985916685184\\
1.06	149.984859830238\\
1.07	149.984560845974\\
1.08	149.984476263326\\
1.09	149.984452334895\\
1.1	149.984445565542\\
1.11	149.984443650492\\
1.12	149.984443108724\\
1.13	149.984442955458\\
1.14	149.984442912099\\
1.15	149.984442899833\\
1.16	149.984442896363\\
1.17	149.984442895381\\
1.18	149.984442895103\\
1.19	149.984442895025\\
1.2	149.984442895002\\
1.21	149.984442894996\\
1.22	149.984442894994\\
1.23	149.984442894994\\
1.24	149.984442894994\\
1.25	149.984442894994\\
1.26	149.984442894994\\
1.27	149.984442894994\\
1.28	149.984442894994\\
1.29	149.984442894994\\
1.3	149.984442894994\\
1.31	149.984442894994\\
1.32	149.984442894994\\
1.33	149.984442894994\\
1.34	149.984442894994\\
1.35	149.984442894994\\
1.36	149.984442894994\\
1.37	149.984442894994\\
1.38	149.984442894994\\
1.39	149.984442894994\\
1.4	149.984442894994\\
1.41	149.984442894994\\
1.42	149.984442894994\\
1.43	149.984442894994\\
1.44	149.984442894994\\
1.45	149.984442894994\\
1.46	149.984442894994\\
1.47	149.984442894994\\
1.48	149.984442894994\\
1.49	149.984442894994\\
1.5	149.984442894994\\
1.51	149.984442894994\\
1.52	149.984442894994\\
1.53	149.984442894994\\
1.54	149.984442894994\\
1.55	149.984442894994\\
1.56	149.984442894994\\
1.57	149.984442894994\\
1.58	149.984442894994\\
1.59	149.984442894994\\
1.6	149.984442894994\\
1.61	149.984442894994\\
1.62	149.984442894994\\
1.63	149.984442894994\\
1.64	149.984442894994\\
1.65	149.984442894994\\
1.66	149.984442894994\\
1.67	149.984442894994\\
1.68	149.984442894994\\
1.69	149.984442894994\\
1.7	149.984442894994\\
1.71	149.984442894994\\
1.72	149.984442894994\\
1.73	149.984442894994\\
1.74	149.984442894994\\
1.75	149.984442894994\\
1.76	149.984442894994\\
1.77	149.984442894994\\
1.78	149.984442894994\\
1.79	149.984442894994\\
1.8	149.984442894994\\
1.81	149.984442894994\\
1.82	149.984442894994\\
1.83	149.984442894994\\
1.84	149.984442894994\\
1.85	149.984442894994\\
1.86	149.984442894994\\
1.87	149.984442894994\\
1.88	149.984442894994\\
1.89	149.984442894994\\
1.9	149.984442894994\\
1.91	149.984442894994\\
1.92	149.984442894994\\
1.93	149.984442894994\\
1.94	149.984442894994\\
1.95	149.984442894994\\
1.96	149.984442894994\\
1.97	149.984442894994\\
1.98	149.984442894994\\
1.99	149.984442894994\\
2	149.984442894994\\
2.01	121.349858894994\\
2.02	119.679084081394\\
2.03	119.953450886626\\
2.04	119.985239255827\\
2.05	119.985066185473\\
2.06	119.98501722387\\
2.07	119.985003372633\\
2.08	119.984999454118\\
2.09	119.98499834557\\
2.1	119.984998031962\\
2.11	119.984997943242\\
2.12	119.984997918143\\
2.13	119.984997911043\\
2.14	119.984997909034\\
2.15	119.984997908466\\
2.16	119.984997908305\\
2.17	119.984997908259\\
2.18	119.984997908247\\
2.19	119.984997908243\\
2.2	119.984997908242\\
2.21	119.984997908242\\
2.22	119.984997908242\\
2.23	119.984997908242\\
2.24	119.984997908242\\
2.25	119.984997908242\\
2.26	119.984997908242\\
2.27	119.984997908242\\
2.28	119.984997908242\\
2.29	119.984997908242\\
2.3	119.984997908242\\
2.31	119.984997908242\\
2.32	119.984997908242\\
2.33	119.984997908242\\
2.34	119.984997908242\\
2.35	119.984997908242\\
2.36	119.984997908242\\
2.37	119.984997908242\\
2.38	119.984997908242\\
2.39	119.984997908242\\
2.4	119.984997908242\\
2.41	119.984997908242\\
2.42	119.984997908242\\
2.43	119.984997908242\\
2.44	119.984997908242\\
2.45	119.984997908242\\
2.46	119.984997908242\\
2.47	119.984997908242\\
2.48	119.984997908242\\
2.49	119.984997908242\\
2.5	119.984997908242\\
2.51	119.984997908242\\
2.52	119.984997908242\\
2.53	119.984997908242\\
2.54	119.984997908242\\
2.55	119.984997908242\\
2.56	119.984997908242\\
2.57	119.984997908242\\
2.58	119.984997908242\\
2.59	119.984997908242\\
2.6	119.984997908242\\
2.61	119.984997908242\\
2.62	119.984997908242\\
2.63	119.984997908242\\
2.64	119.984997908242\\
2.65	119.984997908242\\
2.66	119.984997908242\\
2.67	119.984997908242\\
2.68	119.984997908242\\
2.69	119.984997908242\\
2.7	119.984997908242\\
2.71	119.984997908242\\
2.72	119.984997908242\\
2.73	119.984997908242\\
2.74	119.984997908242\\
2.75	119.984997908242\\
2.76	119.984997908242\\
2.77	119.984997908242\\
2.78	119.984997908242\\
2.79	119.984997908242\\
2.8	119.984997908242\\
2.81	119.984997908242\\
2.82	119.984997908242\\
2.83	119.984997908242\\
2.84	119.984997908242\\
2.85	119.984997908242\\
2.86	119.984997908242\\
2.87	119.984997908242\\
2.88	119.984997908242\\
2.89	119.984997908242\\
2.9	119.984997908242\\
2.91	119.984997908242\\
2.92	119.984997908242\\
2.93	119.984997908242\\
2.94	119.984997908242\\
2.95	119.984997908242\\
2.96	119.984997908242\\
2.97	119.984997908242\\
2.98	119.984997908242\\
2.99	119.984997908242\\
3	119.984997908242\\
};
\addlegendentry{Output};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-1,
ymax=25,
ylabel={Input Voltage [V]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,dashed,line width=1.0pt] plot table[row sep=crcr] {%
0	24\\
3	24\\
};
\addlegendentry{Lb/Ub};

\addplot[const plot,color=red,dashed,line width=1.0pt,forget plot] plot table[row sep=crcr] {%
0	0\\
3	0\\
};
\addplot[const plot,color=green,solid,line width=1.0pt] plot table[row sep=crcr] {%
0	24\\
0.01	19.6\\
0.02	18.755\\
0.03	18.763\\
0.04	18.774\\
0.05	18.774\\
0.06	18.774\\
0.07	18.774\\
0.08	18.774\\
0.09	18.774\\
0.1	18.774\\
0.11	18.774\\
0.12	18.774\\
0.13	18.774\\
0.14	18.774\\
0.15	18.774\\
0.16	18.774\\
0.17	18.774\\
0.18	18.774\\
0.19	18.774\\
0.2	18.774\\
0.21	18.774\\
0.22	18.774\\
0.23	18.774\\
0.24	18.774\\
0.25	18.774\\
0.26	18.774\\
0.27	18.774\\
0.28	18.774\\
0.29	18.774\\
0.3	18.774\\
0.31	18.774\\
0.32	18.774\\
0.33	18.774\\
0.34	18.774\\
0.35	18.774\\
0.36	18.774\\
0.37	18.774\\
0.38	18.774\\
0.39	18.774\\
0.4	18.774\\
0.41	18.774\\
0.42	18.774\\
0.43	18.774\\
0.44	18.774\\
0.45	18.774\\
0.46	18.774\\
0.47	18.774\\
0.48	18.774\\
0.49	18.774\\
0.5	18.774\\
0.51	18.774\\
0.52	18.774\\
0.53	18.774\\
0.54	18.774\\
0.55	18.774\\
0.56	18.774\\
0.57	18.774\\
0.58	18.774\\
0.59	18.774\\
0.6	18.774\\
0.61	18.774\\
0.62	18.774\\
0.63	18.774\\
0.64	18.774\\
0.65	18.774\\
0.66	18.774\\
0.67	18.774\\
0.68	18.774\\
0.69	18.774\\
0.7	18.774\\
0.71	18.774\\
0.72	18.774\\
0.73	18.774\\
0.74	18.774\\
0.75	18.774\\
0.76	18.774\\
0.77	18.774\\
0.78	18.774\\
0.79	18.774\\
0.8	18.774\\
0.81	18.774\\
0.82	18.774\\
0.83	18.774\\
0.84	18.774\\
0.85	18.774\\
0.86	18.774\\
0.87	18.774\\
0.88	18.774\\
0.89	18.774\\
0.9	18.774\\
0.91	18.774\\
0.92	18.774\\
0.93	18.774\\
0.94	18.774\\
0.95	18.774\\
0.96	18.774\\
0.97	18.774\\
0.98	18.774\\
0.99	18.774\\
1	24\\
1.01	23.849\\
1.02	23.484\\
1.03	23.464\\
1.04	23.468\\
1.05	23.468\\
1.06	23.468\\
1.07	23.468\\
1.08	23.468\\
1.09	23.468\\
1.1	23.468\\
1.11	23.468\\
1.12	23.468\\
1.13	23.468\\
1.14	23.468\\
1.15	23.468\\
1.16	23.468\\
1.17	23.468\\
1.18	23.468\\
1.19	23.468\\
1.2	23.468\\
1.21	23.468\\
1.22	23.468\\
1.23	23.468\\
1.24	23.468\\
1.25	23.468\\
1.26	23.468\\
1.27	23.468\\
1.28	23.468\\
1.29	23.468\\
1.3	23.468\\
1.31	23.468\\
1.32	23.468\\
1.33	23.468\\
1.34	23.468\\
1.35	23.468\\
1.36	23.468\\
1.37	23.468\\
1.38	23.468\\
1.39	23.468\\
1.4	23.468\\
1.41	23.468\\
1.42	23.468\\
1.43	23.468\\
1.44	23.468\\
1.45	23.468\\
1.46	23.468\\
1.47	23.468\\
1.48	23.468\\
1.49	23.468\\
1.5	23.468\\
1.51	23.468\\
1.52	23.468\\
1.53	23.468\\
1.54	23.468\\
1.55	23.468\\
1.56	23.468\\
1.57	23.468\\
1.58	23.468\\
1.59	23.468\\
1.6	23.468\\
1.61	23.468\\
1.62	23.468\\
1.63	23.468\\
1.64	23.468\\
1.65	23.468\\
1.66	23.468\\
1.67	23.468\\
1.68	23.468\\
1.69	23.468\\
1.7	23.468\\
1.71	23.468\\
1.72	23.468\\
1.73	23.468\\
1.74	23.468\\
1.75	23.468\\
1.76	23.468\\
1.77	23.468\\
1.78	23.468\\
1.79	23.468\\
1.8	23.468\\
1.81	23.468\\
1.82	23.468\\
1.83	23.468\\
1.84	23.468\\
1.85	23.468\\
1.86	23.468\\
1.87	23.468\\
1.88	23.468\\
1.89	23.468\\
1.9	23.468\\
1.91	23.468\\
1.92	23.468\\
1.93	23.468\\
1.94	23.468\\
1.95	23.468\\
1.96	23.468\\
1.97	23.468\\
1.98	23.468\\
1.99	23.468\\
2	17.22\\
2.01	18.623\\
2.02	18.786\\
2.03	18.776\\
2.04	18.774\\
2.05	18.774\\
2.06	18.774\\
2.07	18.774\\
2.08	18.774\\
2.09	18.774\\
2.1	18.774\\
2.11	18.774\\
2.12	18.774\\
2.13	18.774\\
2.14	18.774\\
2.15	18.774\\
2.16	18.774\\
2.17	18.774\\
2.18	18.774\\
2.19	18.774\\
2.2	18.774\\
2.21	18.774\\
2.22	18.774\\
2.23	18.774\\
2.24	18.774\\
2.25	18.774\\
2.26	18.774\\
2.27	18.774\\
2.28	18.774\\
2.29	18.774\\
2.3	18.774\\
2.31	18.774\\
2.32	18.774\\
2.33	18.774\\
2.34	18.774\\
2.35	18.774\\
2.36	18.774\\
2.37	18.774\\
2.38	18.774\\
2.39	18.774\\
2.4	18.774\\
2.41	18.774\\
2.42	18.774\\
2.43	18.774\\
2.44	18.774\\
2.45	18.774\\
2.46	18.774\\
2.47	18.774\\
2.48	18.774\\
2.49	18.774\\
2.5	18.774\\
2.51	18.774\\
2.52	18.774\\
2.53	18.774\\
2.54	18.774\\
2.55	18.774\\
2.56	18.774\\
2.57	18.774\\
2.58	18.774\\
2.59	18.774\\
2.6	18.774\\
2.61	18.774\\
2.62	18.774\\
2.63	18.774\\
2.64	18.774\\
2.65	18.774\\
2.66	18.774\\
2.67	18.774\\
2.68	18.774\\
2.69	18.774\\
2.7	18.774\\
2.71	18.774\\
2.72	18.774\\
2.73	18.774\\
2.74	18.774\\
2.75	18.774\\
2.76	18.774\\
2.77	18.774\\
2.78	18.774\\
2.79	18.774\\
2.8	18.774\\
2.81	18.774\\
2.82	18.774\\
2.83	18.774\\
2.84	18.774\\
2.85	18.774\\
2.86	18.774\\
2.87	18.774\\
2.88	18.774\\
2.89	18.774\\
2.9	18.774\\
2.91	18.774\\
2.92	18.774\\
2.93	18.774\\
2.94	18.774\\
2.95	18.774\\
2.96	18.774\\
2.97	18.774\\
2.98	18.774\\
2.99	18.774\\
3	18.774\\
};
\addlegendentry{Input};

\end{axis}
\end{tikzpicture}%

==> pics/pidMPC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=0,
ymax=160,
ylabel={Speed [rad/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=red,solid,line width=1.0pt] plot table[row sep=crcr] {%
0	120\\
0.01	120\\
0.02	120\\
0.03	120\\
0.04	120\\
0.05	120\\
0.06	120\\
0.07	120\\
0.08	120\\
0.09	120\\
0.1	120\\
0.11	120\\
0.12	120\\
0.13	120\\
0.14	120\\
0.15	120\\
0.16	120\\
0.17	120\\
0.18	120\\
0.19	120\\
0.2	120\\
0.21	120\\
0.22	120\\
0.23	120\\
0.24	120\\
0.25	120\\
0.26	120\\
0.27	120\\
0.28	120\\
0.29	120\\
0.3	120\\
0.31	120\\
0.32	120\\
0.33	120\\
0.34	120\\
0.35	120\\
0.36	120\\
0.37	120\\
0.38	120\\
0.39	120\\
0.4	120\\
0.41	120\\
0.42	120\\
0.43	120\\
0.44	120\\
0.45	120\\
0.46	120\\
0.47	120\\
0.48	120\\
0.49	120\\
0.5	120\\
0.51	120\\
0.52	120\\
0.53	120\\
0.54	120\\
0.55	120\\
0.56	120\\
0.57	120\\
0.58	120\\
0.59	120\\
0.6	120\\
0.61	120\\
0.62	120\\
0.63	120\\
0.64	120\\
0.65	120\\
0.66	120\\
0.67	120\\
0.68	120\\
0.69	120\\
0.7	120\\
0.71	120\\
0.72	120\\
0.73	120\\
0.74	120\\
0.75	120\\
0.76	120\\
0.77	120\\
0.78	120\\
0.79	120\\
0.8	120\\
0.81	120\\
0.82	120\\
0.83	120\\
0.84	120\\
0.85	120\\
0.86	120\\
0.87	120\\
0.88	120\\
0.89	120\\
0.9	120\\
0.91	120\\
0.92	120\\
0.93	120\\
0.94	120\\
0.95	120\\
0.96	120\\
0.97	120\\
0.98	120\\
0.99	120\\
1	150\\
1.01	150\\
1.02	150\\
1.03	150\\
1.04	150\\
1.05	150\\
1.06	150\\
1.07	150\\
1.08	150\\
1.09	150\\
1.1	150\\
1.11	150\\
1.12	150\\
1.13	150\\
1.14	150\\
1.15	150\\
1.16	150\\
1.17	150\\
1.18	150\\
1.19	150\\
1.2	150\\
1.21	150\\
1.22	150\\
1.23	150\\
1.24	150\\
1.25	150\\
1.26	150\\
1.27	150\\
1.28	150\\
1.29	150\\
1.3	150\\
1.31	150\\
1.32	150\\
1.33	150\\
1.34	150\\
1.35	150\\
1.36	150\\
1.37	150\\
1.38	150\\
1.39	150\\
1.4	150\\
1.41	150\\
1.42	150\\
1.43	150\\
1.44	150\\
1.45	150\\
1.46	150\\
1.47	150\\
1.48	150\\
1.49	150\\
1.5	150\\
1.51	150\\
1.52	150\\
1.53	150\\
1.54	150\\
1.55	150\\
1.56	150\\
1.57	150\\
1.58	150\\
1.59	150\\
1.6	150\\
1.61	150\\
1.62	150\\
1.63	150\\
1.64	150\\
1.65	150\\
1.66	150\\
1.67	150\\
1.68	150\\
1.69	150\\
1.7	150\\
1.71	150\\
1.72	150\\
1.73	150\\
1.74	150\\
1.75	150\\
1.76	150\\
1.77	150\\
1.78	150\\
1.79	150\\
1.8	150\\
1.81	150\\
1.82	150\\
1.83	150\\
1.84	150\\
1.85	150\\
1.86	150\\
1.87	150\\
1.88	150\\
1.89	150\\
1.9	150\\
1.91	150\\
1.92	150\\
1.93	150\\
1.94	150\\
1.95	150\\
1.96	150\\
1.97	150\\
1.98	150\\
1.99	150\\
2	110\\
2.01	110\\
2.02	110\\
2.03	110\\
2.04	110\\
2.05	110\\
2.06	110\\
2.07	110\\
2.08	110\\
2.09	110\\
2.1	110\\
2.11	110\\
2.12	110\\
2.13	110\\
2.14	110\\
2.15	110\\
2.16	110\\
2.17	110\\
2.18	110\\
2.19	110\\
2.2	110\\
2.21	110\\
2.22	110\\
2.23	110\\
2.24	110\\
2.25	110\\
2.26	110\\
2.27	110\\
2.28	110\\
2.29	110\\
2.3	110\\
2.31	110\\
2.32	110\\
2.33	110\\
2.34	110\\
2.35	110\\
2.36	110\\
2.37	110\\
2.38	110\\
2.39	110\\
2.4	110\\
2.41	110\\
2.42	110\\
2.43	110\\
2.44	110\\
2.45	110\\
2.46	110\\
2.47	110\\
2.48	110\\
2.49	110\\
2.5	110\\
2.51	110\\
2.52	110\\
2.53	110\\
2.54	110\\
2.55	110\\
2.56	110\\
2.57	110\\
2.58	110\\
2.59	110\\
2.6	110\\
2.61	110\\
2.62	110\\
2.63	110\\
2.64	110\\
2.65	110\\
2.66	110\\
2.67	110\\
2.68	110\\
2.69	110\\
2.7	110\\
2.71	110\\
2.72	110\\
2.73	110\\
2.74	110\\
2.75	110\\
2.76	110\\
2.77	110\\
2.78	110\\
2.79	110\\
2.8	110\\
2.81	110\\
2.82	110\\
2.83	110\\
2.84	110\\
2.85	110\\
2.86	110\\
2.87	110\\
2.88	110\\
2.89	110\\
2.9	110\\
2.91	110\\
2.92	110\\
2.93	110\\
2.94	110\\
2.95	110\\
2.96	110\\
2.97	110\\
2.98	110\\
2.99	110\\
3	110\\
};
\addlegendentry{Reference};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	109.992\\
0.02	120.7327188\\
0.03	120.15528114852\\
0.04	119.987341036916\\
0.05	119.985660779344\\
0.06	119.985185434476\\
0.07	119.985050959413\\
0.08	119.985012916418\\
0.09	119.985002154055\\
0.1	119.984999109382\\
0.11	119.984998248044\\
0.12	119.984998004372\\
0.13	119.984997935437\\
0.14	119.984997915935\\
0.15	119.984997910418\\
0.16	119.984997908857\\
0.17	119.984997908416\\
0.18	119.984997908291\\
0.19	119.984997908255\\
0.2	119.984997908245\\
0.21	119.984997908243\\
0.22	119.984997908242\\
0.23	119.984997908242\\
0.24	119.984997908242\\
0.25	119.984997908242\\
0.26	119.984997908242\\
0.27	119.984997908242\\
0.28	119.984997908242\\
0.29	119.984997908242\\
0.3	119.984997908242\\
0.31	119.984997908242\\
0.32	119.984997908242\\
0.33	119.984997908242\\
0.34	119.984997908242\\
0.35	119.984997908242\\
0.36	119.984997908242\\
0.37	119.984997908242\\
0.38	119.984997908242\\
0.39	119.984997908242\\
0.4	119.984997908242\\
0.41	119.984997908242\\
0.42	119.984997908242\\
0.43	119.984997908242\\
0.44	119.984997908242\\
0.45	119.984997908242\\
0.46	119.984997908242\\
0.47	119.984997908242\\
0.48	119.984997908242\\
0.49	119.984997908242\\
0.5	119.984997908242\\
0.51	119.984997908242\\
0.52	119.984997908242\\
0.53	119.984997908242\\
0.54	119.984997908242\\
0.55	119.984997908242\\
0.56	119.984997908242\\
0.57	119.984997908242\\
0.58	119.984997908242\\
0.59	119.984997908242\\
0.6	119.984997908242\\
0.61	119.984997908242\\
0.62	119.984997908242\\
0.63	119.984997908242\\
0.64	119.984997908242\\
0.65	119.984997908242\\
0.66	119.984997908242\\
0.67	119.984997908242\\
0.68	119.984997908242\\
0.69	119.984997908242\\
0.7	119.984997908242\\
0.71	119.984997908242\\
0.72	119.984997908242\\
0.73	119.984997908242\\
0.74	119.984997908242\\
0.75	119.984997908242\\
0.76	119.984997908242\\
0.77	119.984997908242\\
0.78	119.984997908242\\
0.79	119.984997908242\\
0.8	119.984997908242\\
0.81	119.984997908242\\
0.82	119.984997908242\\
0.83	119.984997908242\\
0.84	119.984997908242\\
0.85	119.984997908242\\
0.86	119.984997908242\\
0.87	119.984997908242\\
0.88	119.984997908242\\
0.89	119.984997908242\\
0.9	119.984997908242\\
0.91	119.984997908242\\
0.92	119.984997908242\\
0.93	119.984997908242\\
0.94	119.984997908242\\
0.95	119.984997908242\\
0.96	119.984997908242\\
0.97	119.984997908242\\
0.98	119.984997908242\\
0.99	119.984997908242\\
1	119.984997908242\\
1.01	143.935755908242\\
1.02	149.927732346442\\
1.03	150.055476480808\\
1.04	149.990789296421\\
1.05	149.981655291957\\
1.06	149.983654282095\\
1.07	149.984219796405\\
1.08	149.984379780403\\
1.09	149.984425039876\\
1.1	149.984437843781\\
1.11	149.984441466006\\
1.12	149.984442490733\\
1.13	149.984442780628\\
1.14	149.98444286264\\
1.15	149.984442885841\\
1.16	149.984442892404\\
1.17	149.984442894261\\
1.18	149.984442894786\\
1.19	149.984442894935\\
1.2	149.984442894977\\
1.21	149.984442894989\\
1.22	149.984442894992\\
1.23	149.984442894993\\
1.24	149.984442894994\\
1.25	149.984442894994\\
1.26	149.984442894994\\
1.27	149.984442894994\\
1.28	149.984442894994\\
1.29	149.984442894994\\
1.3	149.984442894994\\
1.31	149.984442894994\\
1.32	149.984442894994\\
1.33	149.984442894994\\
1.34	149.984442894994\\
1.35	149.984442894994\\
1.36	149.984442894994\\
1.37	149.984442894994\\
1.38	149.984442894994\\
1.39	149.984442894994\\
1.4	149.984442894994\\
1.41	149.984442894994\\
1.42	149.984442894994\\
1.43	149.984442894994\\
1.44	149.984442894994\\
1.45	149.984442894994\\
1.46	149.984442894994\\
1.47	149.984442894994\\
1.48	149.984442894994\\
1.49	149.984442894994\\
1.5	149.984442894994\\
1.51	149.984442894994\\
1.52	149.984442894994\\
1.53	149.984442894994\\
1.54	149.984442894994\\
1.55	149.984442894994\\
1.56	149.984442894994\\
1.57	149.984442894994\\
1.58	149.984442894994\\
1.59	149.984442894994\\
1.6	149.984442894994\\
1.61	149.984442894994\\
1.62	149.984442894994\\
1.63	149.984442894994\\
1.64	149.984442894994\\
1.65	149.984442894994\\
1.66	149.984442894994\\
1.67	149.984442894994\\
1.68	149.984442894994\\
1.69	149.984442894994\\
1.7	149.984442894994\\
1.71	149.984442894994\\
1.72	149.984442894994\\
1.73	149.984442894994\\
1.74	149.984442894994\\
1.75	149.984442894994\\
1.76	149.984442894994\\
1.77	149.984442894994\\
1.78	149.984442894994\\
1.79	149.984442894994\\
1.8	149.984442894994\\
1.81	149.984442894994\\
1.82	149.984442894994\\
1.83	149.984442894994\\
1.84	149.984442894994\\
1.85	149.984442894994\\
1.86	149.984442894994\\
1.87	149.984442894994\\
1.88	149.984442894994\\
1.89	149.984442894994\\
1.9	149.984442894994\\
1.91	149.984442894994\\
1.92	149.984442894994\\
1.93	149.984442894994\\
1.94	149.984442894994\\
1.95	149.984442894994\\
1.96	149.984442894994\\
1.97	149.984442894994\\
1.98	149.984442894994\\
1.99	149.984442894994\\
2	149.984442894994\\
2.01	112.270935894994\\
2.02	109.663281764694\\
2.03	109.933836411232\\
2.04	109.987461320737\\
2.05	109.988882807637\\
2.06	109.98470194628\\
2.07	109.983519180603\\
2.08	109.983184576193\\
2.09	109.983089916605\\
2.1	109.983063137408\\
2.11	109.983055561573\\
2.12	109.983053418369\\
2.13	109.983052812057\\
2.14	109.983052640531\\
2.15	109.983052592006\\
2.16	109.983052578279\\
2.17	109.983052574395\\
2.18	109.983052573296\\
2.19	109.983052572986\\
2.2	109.983052572898\\
2.21	109.983052572873\\
2.22	109.983052572866\\
2.23	109.983052572864\\
2.24	109.983052572863\\
2.25	109.983052572863\\
2.26	109.983052572863\\
2.27	109.983052572863\\
2.28	109.983052572863\\
2.29	109.983052572863\\
2.3	109.983052572863\\
2.31	109.983052572863\\
2.32	109.983052572863\\
2.33	109.983052572863\\
2.34	109.983052572863\\
2.35	109.983052572863\\
2.36	109.983052572863\\
2.37	109.983052572863\\
2.38	109.983052572863\\
2.39	109.983052572863\\
2.4	109.983052572863\\
2.41	109.983052572863\\
2.42	109.983052572863\\
2.43	109.983052572863\\
2.44	109.983052572863\\
2.45	109.983052572863\\
2.46	109.983052572863\\
2.47	109.983052572863\\
2.48	109.983052572863\\
2.49	109.983052572863\\
2.5	109.983052572863\\
2.51	109.983052572863\\
2.52	109.983052572863\\
2.53	109.983052572863\\
2.54	109.983052572863\\
2.55	109.983052572863\\
2.56	109.983052572863\\
2.57	109.983052572863\\
2.58	109.983052572863\\
2.59	109.983052572863\\
2.6	109.983052572863\\
2.61	109.983052572863\\
2.62	109.983052572863\\
2.63	109.983052572863\\
2.64	109.983052572863\\
2.65	109.983052572863\\
2.66	109.983052572863\\
2.67	109.983052572863\\
2.68	109.983052572863\\
2.69	109.983052572863\\
2.7	109.983052572863\\
2.71	109.983052572863\\
2.72	109.983052572863\\
2.73	109.983052572863\\
2.74	109.983052572863\\
2.75	109.983052572863\\
2.76	109.983052572863\\
2.77	109.983052572863\\
2.78	109.983052572863\\
2.79	109.983052572863\\
2.8	109.983052572863\\
2.81	109.983052572863\\
2.82	109.983052572863\\
2.83	109.983052572863\\
2.84	109.983052572863\\
2.85	109.983052572863\\
2.86	109.983052572863\\
2.87	109.983052572863\\
2.88	109.983052572863\\
2.89	109.983052572863\\
2.9	109.983052572863\\
2.91	109.983052572863\\
2.92	109.983052572863\\
2.93	109.983052572863\\
2.94	109.983052572863\\
2.95	109.983052572863\\
2.96	109.983052572863\\
2.97	109.983052572863\\
2.98	109.983052572863\\
2.99	109.983052572863\\
3	109.983052572863\\
};
\addlegendentry{Offset-free MPC};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	16.659205\\
0.03	37.8708940945\\
0.04	58.0560659393341\\
0.05	75.0268820542376\\
0.06	88.3156419331438\\
0.07	98.2345841028864\\
0.08	105.380753842707\\
0.09	110.381355262102\\
0.1	113.794213403649\\
0.11	116.075031971892\\
0.12	117.568130544848\\
0.13	118.526739131138\\
0.14	119.127905500199\\
0.15	119.499627466006\\
0.16	119.723945610133\\
0.17	119.856150213107\\
0.18	119.930214895288\\
0.19	119.969499793877\\
0.2	119.989779491688\\
0.21	120.000099618198\\
0.22	120.003019181988\\
0.23	119.999262126585\\
0.24	119.998199255611\\
0.25	119.997898569412\\
0.26	119.997813505287\\
0.27	119.997789440646\\
0.28	119.997782632759\\
0.29	119.997780706807\\
0.3	119.997780161956\\
0.31	119.997780007817\\
0.32	119.997779964212\\
0.33	119.997779951875\\
0.34	119.997779948386\\
0.35	119.997779947398\\
0.36	119.997779947119\\
0.37	119.99777994704\\
0.38	119.997779947018\\
0.39	119.997779947011\\
0.4	119.997779947009\\
0.41	119.997779947009\\
0.42	119.997779947009\\
0.43	119.997779947009\\
0.44	119.997779947009\\
0.45	119.997779947009\\
0.46	119.997779947009\\
0.47	119.997779947009\\
0.48	119.997779947009\\
0.49	119.997779947009\\
0.5	119.997779947009\\
0.51	119.997779947009\\
0.52	119.997779947009\\
0.53	119.997779947009\\
0.54	119.997779947009\\
0.55	119.997779947009\\
0.56	119.997779947009\\
0.57	119.997779947009\\
0.58	119.997779947009\\
0.59	119.997779947009\\
0.6	119.997779947009\\
0.61	119.997779947009\\
0.62	119.997779947009\\
0.63	119.997779947009\\
0.64	119.997779947009\\
0.65	119.997779947009\\
0.66	119.997779947009\\
0.67	119.997779947009\\
0.68	119.997779947009\\
0.69	119.997779947009\\
0.7	119.997779947009\\
0.71	119.997779947009\\
0.72	119.997779947009\\
0.73	119.997779947009\\
0.74	119.997779947009\\
0.75	119.997779947009\\
0.76	119.997779947009\\
0.77	119.997779947009\\
0.78	119.997779947009\\
0.79	119.997779947009\\
0.8	119.997779947009\\
0.81	119.997779947009\\
0.82	119.997779947009\\
0.83	119.997779947009\\
0.84	119.997779947009\\
0.85	119.997779947009\\
0.86	119.997779947009\\
0.87	119.997779947009\\
0.88	119.997779947009\\
0.89	119.997779947009\\
0.9	119.997779947009\\
0.91	119.997779947009\\
0.92	119.997779947009\\
0.93	119.997779947009\\
0.94	119.997779947009\\
0.95	119.997779947009\\
0.96	119.997779947009\\
0.97	119.997779947009\\
0.98	119.997779947009\\
0.99	119.997779947009\\
1	119.997779947009\\
1.01	119.997779947009\\
1.02	124.163726947009\\
1.03	129.466973353309\\
1.04	134.514503761651\\
1.05	138.756412114171\\
1.06	142.078376987099\\
1.07	144.55804884965\\
1.08	146.345719019566\\
1.09	147.593896910635\\
1.1	148.446553436019\\
1.11	149.01774596705\\
1.12	149.390154334078\\
1.13	149.628415661111\\
1.14	149.778313790528\\
1.15	149.87113297134\\
1.16	149.929472517592\\
1.17	149.959725775227\\
1.18	149.977450421812\\
1.19	149.987047724331\\
1.2	149.994345801213\\
1.21	149.996410427163\\
1.22	149.996994509844\\
1.23	149.997159746835\\
1.24	149.99720649238\\
1.25	149.997219716694\\
1.26	149.997223457853\\
1.27	149.997224516227\\
1.28	149.99722481564\\
1.29	149.997224900345\\
1.3	149.997224924308\\
1.31	149.997224931087\\
1.32	149.997224933004\\
1.33	149.997224933547\\
1.34	149.9972249337\\
1.35	149.997224933744\\
1.36	149.997224933756\\
1.37	149.99722493376\\
1.38	149.997224933761\\
1.39	149.997224933761\\
1.4	149.997224933761\\
1.41	149.997224933761\\
1.42	149.997224933761\\
1.43	149.997224933761\\
1.44	149.997224933761\\
1.45	149.997224933761\\
1.46	149.997224933761\\
1.47	149.997224933761\\
1.48	149.997224933761\\
1.49	149.997224933761\\
1.5	149.997224933761\\
1.51	149.997224933761\\
1.52	149.997224933761\\
1.53	149.997224933761\\
1.54	149.997224933761\\
1.55	149.997224933761\\
1.56	149.997224933761\\
1.57	149.997224933761\\
1.58	149.997224933761\\
1.59	149.997224933761\\
1.6	149.997224933761\\
1.61	149.997224933761\\
1.62	149.997224933761\\
1.63	149.997224933761\\
1.64	149.997224933761\\
1.65	149.997224933761\\
1.66	149.997224933761\\
1.67	149.997224933761\\
1.68	149.997224933761\\
1.69	149.997224933761\\
1.7	149.997224933761\\
1.71	149.997224933761\\
1.72	149.997224933761\\
1.73	149.997224933761\\
1.74	149.997224933761\\
1.75	149.997224933761\\
1.76	149.997224933761\\
1.77	149.997224933761\\
1.78	149.997224933761\\
1.79	149.997224933761\\
1.8	149.997224933761\\
1.81	149.997224933761\\
1.82	149.997224933761\\
1.83	149.997224933761\\
1.84	149.997224933761\\
1.85	149.997224933761\\
1.86	149.997224933761\\
1.87	149.997224933761\\
1.88	149.997224933761\\
1.89	149.997224933761\\
1.9	149.997224933761\\
1.91	149.997224933761\\
1.92	149.997224933761\\
1.93	149.997224933761\\
1.94	149.997224933761\\
1.95	149.997224933761\\
1.96	149.997224933761\\
1.97	149.997224933761\\
1.98	149.997224933761\\
1.99	149.997224933761\\
2	149.997224933761\\
2.01	149.997224933761\\
2.02	144.442628933761\\
2.03	137.371633725361\\
2.04	130.641593180905\\
2.05	124.984187710878\\
2.06	120.555996703407\\
2.07	117.250077467394\\
2.08	114.866604915526\\
2.09	113.197809530602\\
2.1	112.061172316207\\
2.11	111.304232648255\\
2.12	110.805948416191\\
2.13	110.486246806941\\
2.14	110.285811221683\\
2.15	110.160362994614\\
2.16	110.083626691176\\
2.17	110.039002990934\\
2.18	110.017212946135\\
2.19	110.001882542462\\
2.2	109.997545571262\\
2.21	109.99173564211\\
2.22	109.990092013153\\
2.23	109.989627030521\\
2.24	109.989495486934\\
2.25	109.994041273254\\
2.26	109.995327276204\\
2.27	109.995691086438\\
2.28	109.995794008353\\
2.29	109.995823124963\\
2.3	109.995831362052\\
2.31	109.995833692325\\
2.32	109.995834351559\\
2.33	109.995834538056\\
2.34	109.995834590816\\
2.35	109.995834605742\\
2.36	109.995834609964\\
2.37	109.995834611159\\
2.38	109.995834611497\\
2.39	109.995834611592\\
2.4	109.99583461162\\
2.41	109.995834611627\\
2.42	109.995834611629\\
2.43	109.99583461163\\
2.44	109.99583461163\\
2.45	109.99583461163\\
2.46	109.99583461163\\
2.47	109.99583461163\\
2.48	109.99583461163\\
2.49	109.99583461163\\
2.5	109.99583461163\\
2.51	109.99583461163\\
2.52	109.99583461163\\
2.53	109.99583461163\\
2.54	109.99583461163\\
2.55	109.99583461163\\
2.56	109.99583461163\\
2.57	109.99583461163\\
2.58	109.99583461163\\
2.59	109.99583461163\\
2.6	109.99583461163\\
2.61	109.99583461163\\
2.62	109.99583461163\\
2.63	109.99583461163\\
2.64	109.99583461163\\
2.65	109.99583461163\\
2.66	109.99583461163\\
2.67	109.99583461163\\
2.68	109.99583461163\\
2.69	109.99583461163\\
2.7	109.99583461163\\
2.71	109.99583461163\\
2.72	109.99583461163\\
2.73	109.99583461163\\
2.74	109.99583461163\\
2.75	109.99583461163\\
2.76	109.99583461163\\
2.77	109.99583461163\\
2.78	109.99583461163\\
2.79	109.99583461163\\
2.8	109.99583461163\\
2.81	109.99583461163\\
2.82	109.99583461163\\
2.83	109.99583461163\\
2.84	109.99583461163\\
2.85	109.99583461163\\
2.86	109.99583461163\\
2.87	109.99583461163\\
2.88	109.99583461163\\
2.89	109.99583461163\\
2.9	109.99583461163\\
2.91	109.99583461163\\
2.92	109.99583461163\\
2.93	109.99583461163\\
2.94	109.99583461163\\
2.95	109.99583461163\\
2.96	109.99583461163\\
2.97	109.99583461163\\
2.98	109.99583461163\\
2.99	109.99583461163\\
3	109.99583461163\\
};
\addlegendentry{PI};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.5,
ymax=25,
ylabel={Input Voltage [V]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.99,0.04)},anchor=south east,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	24\\
0.01	24\\
0.02	24\\
0.03	24\\
0.04	24\\
0.05	24\\
0.06	24\\
0.07	24\\
0.08	24\\
0.09	24\\
0.1	24\\
0.11	24\\
0.12	24\\
0.13	24\\
0.14	24\\
0.15	24\\
0.16	24\\
0.17	24\\
0.18	24\\
0.19	24\\
0.2	24\\
0.21	24\\
0.22	24\\
0.23	24\\
0.24	24\\
0.25	24\\
0.26	24\\
0.27	24\\
0.28	24\\
0.29	24\\
0.3	24\\
0.31	24\\
0.32	24\\
0.33	24\\
0.34	24\\
0.35	24\\
0.36	24\\
0.37	24\\
0.38	24\\
0.39	24\\
0.4	24\\
0.41	24\\
0.42	24\\
0.43	24\\
0.44	24\\
0.45	24\\
0.46	24\\
0.47	24\\
0.48	24\\
0.49	24\\
0.5	24\\
0.51	24\\
0.52	24\\
0.53	24\\
0.54	24\\
0.55	24\\
0.56	24\\
0.57	24\\
0.58	24\\
0.59	24\\
0.6	24\\
0.61	24\\
0.62	24\\
0.63	24\\
0.64	24\\
0.65	24\\
0.66	24\\
0.67	24\\
0.68	24\\
0.69	24\\
0.7	24\\
0.71	24\\
0.72	24\\
0.73	24\\
0.74	24\\
0.75	24\\
0.76	24\\
0.77	24\\
0.78	24\\
0.79	24\\
0.8	24\\
0.81	24\\
0.82	24\\
0.83	24\\
0.84	24\\
0.85	24\\
0.86	24\\
0.87	24\\
0.88	24\\
0.89	24\\
0.9	24\\
0.91	24\\
0.92	24\\
0.93	24\\
0.94	24\\
0.95	24\\
0.96	24\\
0.97	24\\
0.98	24\\
0.99	24\\
1	24\\
1.01	24\\
1.02	24\\
1.03	24\\
1.04	24\\
1.05	24\\
1.06	24\\
1.07	24\\
1.08	24\\
1.09	24\\
1.1	24\\
1.11	24\\
1.12	24\\
1.13	24\\
1.14	24\\
1.15	24\\
1.16	24\\
1.17	24\\
1.18	24\\
1.19	24\\
1.2	24\\
1.21	24\\
1.22	24\\
1.23	24\\
1.24	24\\
1.25	24\\
1.26	24\\
1.27	24\\
1.28	24\\
1.29	24\\
1.3	24\\
1.31	24\\
1.32	24\\
1.33	24\\
1.34	24\\
1.35	24\\
1.36	24\\
1.37	24\\
1.38	24\\
1.39	24\\
1.4	24\\
1.41	24\\
1.42	24\\
1.43	24\\
1.44	24\\
1.45	24\\
1.46	24\\
1.47	24\\
1.48	24\\
1.49	24\\
1.5	24\\
1.51	24\\
1.52	24\\
1.53	24\\
1.54	24\\
1.55	24\\
1.56	24\\
1.57	24\\
1.58	24\\
1.59	24\\
1.6	24\\
1.61	24\\
1.62	24\\
1.63	24\\
1.64	24\\
1.65	24\\
1.66	24\\
1.67	24\\
1.68	24\\
1.69	24\\
1.7	24\\
1.71	24\\
1.72	24\\
1.73	24\\
1.74	24\\
1.75	24\\
1.76	24\\
1.77	24\\
1.78	24\\
1.79	24\\
1.8	24\\
1.81	24\\
1.82	24\\
1.83	24\\
1.84	24\\
1.85	24\\
1.86	24\\
1.87	24\\
1.88	24\\
1.89	24\\
1.9	24\\
1.91	24\\
1.92	24\\
1.93	24\\
1.94	24\\
1.95	24\\
1.96	24\\
1.97	24\\
1.98	24\\
1.99	24\\
2	24\\
2.01	24\\
2.02	24\\
2.03	24\\
2.04	24\\
2.05	24\\
2.06	24\\
2.07	24\\
2.08	24\\
2.09	24\\
2.1	24\\
2.11	24\\
2.12	24\\
2.13	24\\
2.14	24\\
2.15	24\\
2.16	24\\
2.17	24\\
2.18	24\\
2.19	24\\
2.2	24\\
2.21	24\\
2.22	24\\
2.23	24\\
2.24	24\\
2.25	24\\
2.26	24\\
2.27	24\\
2.28	24\\
2.29	24\\
2.3	24\\
2.31	24\\
2.32	24\\
2.33	24\\
2.34	24\\
2.35	24\\
2.36	24\\
2.37	24\\
2.38	24\\
2.39	24\\
2.4	24\\
2.41	24\\
2.42	24\\
2.43	24\\
2.44	24\\
2.45	24\\
2.46	24\\
2.47	24\\
2.48	24\\
2.49	24\\
2.5	24\\
2.51	24\\
2.52	24\\
2.53	24\\
2.54	24\\
2.55	24\\
2.56	24\\
2.57	24\\
2.58	24\\
2.59	24\\
2.6	24\\
2.61	24\\
2.62	24\\
2.63	24\\
2.64	24\\
2.65	24\\
2.66	24\\
2.67	24\\
2.68	24\\
2.69	24\\
2.7	24\\
2.71	24\\
2.72	24\\
2.73	24\\
2.74	24\\
2.75	24\\
2.76	24\\
2.77	24\\
2.78	24\\
2.79	24\\
2.8	24\\
2.81	24\\
2.82	24\\
2.83	24\\
2.84	24\\
2.85	24\\
2.86	24\\
2.87	24\\
2.88	24\\
2.89	24\\
2.9	24\\
2.91	24\\
2.92	24\\
2.93	24\\
2.94	24\\
2.95	24\\
2.96	24\\
2.97	24\\
2.98	24\\
2.99	24\\
3	24\\
};
\addlegendentry{$u_{\min}/u_{\max}$};

\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
};
\addplot[const plot,color=mycolor1,solid,line width=1.0pt] plot table[row sep=crcr] {%
0	0\\
0.01	24\\
0.02	19.554\\
0.03	18.765\\
0.04	18.764\\
0.05	18.774\\
0.06	18.774\\
0.07	18.774\\
0.08	18.774\\
0.09	18.774\\
0.1	18.774\\
0.11	18.774\\
0.12	18.774\\
0.13	18.774\\
0.14	18.774\\
0.15	18.774\\
0.16	18.774\\
0.17	18.774\\
0.18	18.774\\
0.19	18.774\\
0.2	18.774\\
0.21	18.774\\
0.22	18.774\\
0.23	18.774\\
0.24	18.774\\
0.25	18.774\\
0.26	18.774\\
0.27	18.774\\
0.28	18.774\\
0.29	18.774\\
0.3	18.774\\
0.31	18.774\\
0.32	18.774\\
0.33	18.774\\
0.34	18.774\\
0.35	18.774\\
0.36	18.774\\
0.37	18.774\\
0.38	18.774\\
0.39	18.774\\
0.4	18.774\\
0.41	18.774\\
0.42	18.774\\
0.43	18.774\\
0.44	18.774\\
0.45	18.774\\
0.46	18.774\\
0.47	18.774\\
0.48	18.774\\
0.49	18.774\\
0.5	18.774\\
0.51	18.774\\
0.52	18.774\\
0.53	18.774\\
0.54	18.774\\
0.55	18.774\\
0.56	18.774\\
0.57	18.774\\
0.58	18.774\\
0.59	18.774\\
0.6	18.774\\
0.61	18.774\\
0.62	18.774\\
0.63	18.774\\
0.64	18.774\\
0.65	18.774\\
0.66	18.774\\
0.67	18.774\\
0.68	18.774\\
0.69	18.774\\
0.7	18.774\\
0.71	18.774\\
0.72	18.774\\
0.73	18.774\\
0.74	18.774\\
0.75	18.774\\
0.76	18.774\\
0.77	18.774\\
0.78	18.774\\
0.79	18.774\\
0.8	18.774\\
0.81	18.774\\
0.82	18.774\\
0.83	18.774\\
0.84	18.774\\
0.85	18.774\\
0.86	18.774\\
0.87	18.774\\
0.88	18.774\\
0.89	18.774\\
0.9	18.774\\
0.91	18.774\\
0.92	18.774\\
0.93	18.774\\
0.94	18.774\\
0.95	18.774\\
0.96	18.774\\
0.97	18.774\\
0.98	18.774\\
0.99	18.774\\
1	18.774\\
1.01	24\\
1.02	23.829\\
1.03	23.487\\
1.04	23.465\\
1.05	23.467\\
1.06	23.468\\
1.07	23.468\\
1.08	23.468\\
1.09	23.468\\
1.1	23.468\\
1.11	23.468\\
1.12	23.468\\
1.13	23.468\\
1.14	23.468\\
1.15	23.468\\
1.16	23.468\\
1.17	23.468\\
1.18	23.468\\
1.19	23.468\\
1.2	23.468\\
1.21	23.468\\
1.22	23.468\\
1.23	23.468\\
1.24	23.468\\
1.25	23.468\\
1.26	23.468\\
1.27	23.468\\
1.28	23.468\\
1.29	23.468\\
1.3	23.468\\
1.31	23.468\\
1.32	23.468\\
1.33	23.468\\
1.34	23.468\\
1.35	23.468\\
1.36	23.468\\
1.37	23.468\\
1.38	23.468\\
1.39	23.468\\
1.4	23.468\\
1.41	23.468\\
1.42	23.468\\
1.43	23.468\\
1.44	23.468\\
1.45	23.468\\
1.46	23.468\\
1.47	23.468\\
1.48	23.468\\
1.49	23.468\\
1.5	23.468\\
1.51	23.468\\
1.52	23.468\\
1.53	23.468\\
1.54	23.468\\
1.55	23.468\\
1.56	23.468\\
1.57	23.468\\
1.58	23.468\\
1.59	23.468\\
1.6	23.468\\
1.61	23.468\\
1.62	23.468\\
1.63	23.468\\
1.64	23.468\\
1.65	23.468\\
1.66	23.468\\
1.67	23.468\\
1.68	23.468\\
1.69	23.468\\
1.7	23.468\\
1.71	23.468\\
1.72	23.468\\
1.73	23.468\\
1.74	23.468\\
1.75	23.468\\
1.76	23.468\\
1.77	23.468\\
1.78	23.468\\
1.79	23.468\\
1.8	23.468\\
1.81	23.468\\
1.82	23.468\\
1.83	23.468\\
1.84	23.468\\
1.85	23.468\\
1.86	23.468\\
1.87	23.468\\
1.88	23.468\\
1.89	23.468\\
1.9	23.468\\
1.91	23.468\\
1.92	23.468\\
1.93	23.468\\
1.94	23.468\\
1.95	23.468\\
1.96	23.468\\
1.97	23.468\\
1.98	23.468\\
1.99	23.468\\
2	23.468\\
2.01	15.239\\
2.02	16.998\\
2.03	17.218\\
2.04	17.213\\
2.05	17.21\\
2.06	17.209\\
2.07	17.209\\
2.08	17.209\\
2.09	17.209\\
2.1	17.209\\
2.11	17.209\\
2.12	17.209\\
2.13	17.209\\
2.14	17.209\\
2.15	17.209\\
2.16	17.209\\
2.17	17.209\\
2.18	17.209\\
2.19	17.209\\
2.2	17.209\\
2.21	17.209\\
2.22	17.209\\
2.23	17.209\\
2.24	17.209\\
2.25	17.209\\
2.26	17.209\\
2.27	17.209\\
2.28	17.209\\
2.29	17.209\\
2.3	17.209\\
2.31	17.209\\
2.32	17.209\\
2.33	17.209\\
2.34	17.209\\
2.35	17.209\\
2.36	17.209\\
2.37	17.209\\
2.38	17.209\\
2.39	17.209\\
2.4	17.209\\
2.41	17.209\\
2.42	17.209\\
2.43	17.209\\
2.44	17.209\\
2.45	17.209\\
2.46	17.209\\
2.47	17.209\\
2.48	17.209\\
2.49	17.209\\
2.5	17.209\\
2.51	17.209\\
2.52	17.209\\
2.53	17.209\\
2.54	17.209\\
2.55	17.209\\
2.56	17.209\\
2.57	17.209\\
2.58	17.209\\
2.59	17.209\\
2.6	17.209\\
2.61	17.209\\
2.62	17.209\\
2.63	17.209\\
2.64	17.209\\
2.65	17.209\\
2.66	17.209\\
2.67	17.209\\
2.68	17.209\\
2.69	17.209\\
2.7	17.209\\
2.71	17.209\\
2.72	17.209\\
2.73	17.209\\
2.74	17.209\\
2.75	17.209\\
2.76	17.209\\
2.77	17.209\\
2.78	17.209\\
2.79	17.209\\
2.8	17.209\\
2.81	17.209\\
2.82	17.209\\
2.83	17.209\\
2.84	17.209\\
2.85	17.209\\
2.86	17.209\\
2.87	17.209\\
2.88	17.209\\
2.89	17.209\\
2.9	17.209\\
2.91	17.209\\
2.92	17.209\\
2.93	17.209\\
2.94	17.209\\
2.95	17.209\\
2.96	17.209\\
2.97	17.209\\
2.98	17.209\\
2.99	17.209\\
3	17.209\\
};
\addlegendentry{Offset-free MPC};

\addplot[const plot,color=green,solid,line width=1.0pt] plot table[row sep=crcr] {%
0	0\\
0.01	3.635\\
0.02	7.235\\
0.03	10.33\\
0.04	12.787\\
0.05	14.639\\
0.06	15.983\\
0.07	16.93\\
0.08	17.58\\
0.09	18.016\\
0.1	18.303\\
0.11	18.488\\
0.12	18.605\\
0.13	18.677\\
0.14	18.721\\
0.15	18.747\\
0.16	18.762\\
0.17	18.77\\
0.18	18.774\\
0.19	18.776\\
0.2	18.777\\
0.21	18.777\\
0.22	18.776\\
0.23	18.776\\
0.24	18.776\\
0.25	18.776\\
0.26	18.776\\
0.27	18.776\\
0.28	18.776\\
0.29	18.776\\
0.3	18.776\\
0.31	18.776\\
0.32	18.776\\
0.33	18.776\\
0.34	18.776\\
0.35	18.776\\
0.36	18.776\\
0.37	18.776\\
0.38	18.776\\
0.39	18.776\\
0.4	18.776\\
0.41	18.776\\
0.42	18.776\\
0.43	18.776\\
0.44	18.776\\
0.45	18.776\\
0.46	18.776\\
0.47	18.776\\
0.48	18.776\\
0.49	18.776\\
0.5	18.776\\
0.51	18.776\\
0.52	18.776\\
0.53	18.776\\
0.54	18.776\\
0.55	18.776\\
0.56	18.776\\
0.57	18.776\\
0.58	18.776\\
0.59	18.776\\
0.6	18.776\\
0.61	18.776\\
0.62	18.776\\
0.63	18.776\\
0.64	18.776\\
0.65	18.776\\
0.66	18.776\\
0.67	18.776\\
0.68	18.776\\
0.69	18.776\\
0.7	18.776\\
0.71	18.776\\
0.72	18.776\\
0.73	18.776\\
0.74	18.776\\
0.75	18.776\\
0.76	18.776\\
0.77	18.776\\
0.78	18.776\\
0.79	18.776\\
0.8	18.776\\
0.81	18.776\\
0.82	18.776\\
0.83	18.776\\
0.84	18.776\\
0.85	18.776\\
0.86	18.776\\
0.87	18.776\\
0.88	18.776\\
0.89	18.776\\
0.9	18.776\\
0.91	18.776\\
0.92	18.776\\
0.93	18.776\\
0.94	18.776\\
0.95	18.776\\
0.96	18.776\\
0.97	18.776\\
0.98	18.776\\
0.99	18.776\\
1	18.776\\
1.01	19.685\\
1.02	20.585\\
1.03	21.359\\
1.04	21.973\\
1.05	22.436\\
1.06	22.772\\
1.07	23.009\\
1.08	23.171\\
1.09	23.28\\
1.1	23.352\\
1.11	23.398\\
1.12	23.427\\
1.13	23.445\\
1.14	23.456\\
1.15	23.463\\
1.16	23.466\\
1.17	23.468\\
1.18	23.469\\
1.19	23.47\\
1.2	23.47\\
1.21	23.47\\
1.22	23.47\\
1.23	23.47\\
1.24	23.47\\
1.25	23.47\\
1.26	23.47\\
1.27	23.47\\
1.28	23.47\\
1.29	23.47\\
1.3	23.47\\
1.31	23.47\\
1.32	23.47\\
1.33	23.47\\
1.34	23.47\\
1.35	23.47\\
1.36	23.47\\
1.37	23.47\\
1.38	23.47\\
1.39	23.47\\
1.4	23.47\\
1.41	23.47\\
1.42	23.47\\
1.43	23.47\\
1.44	23.47\\
1.45	23.47\\
1.46	23.47\\
1.47	23.47\\
1.48	23.47\\
1.49	23.47\\
1.5	23.47\\
1.51	23.47\\
1.52	23.47\\
1.53	23.47\\
1.54	23.47\\
1.55	23.47\\
1.56	23.47\\
1.57	23.47\\
1.58	23.47\\
1.59	23.47\\
1.6	23.47\\
1.61	23.47\\
1.62	23.47\\
1.63	23.47\\
1.64	23.47\\
1.65	23.47\\
1.66	23.47\\
1.67	23.47\\
1.68	23.47\\
1.69	23.47\\
1.7	23.47\\
1.71	23.47\\
1.72	23.47\\
1.73	23.47\\
1.74	23.47\\
1.75	23.47\\
1.76	23.47\\
1.77	23.47\\
1.78	23.47\\
1.79	23.47\\
1.8	23.47\\
1.81	23.47\\
1.82	23.47\\
1.83	23.47\\
1.84	23.47\\
1.85	23.47\\
1.86	23.47\\
1.87	23.47\\
1.88	23.47\\
1.89	23.47\\
1.9	23.47\\
1.91	23.47\\
1.92	23.47\\
1.93	23.47\\
1.94	23.47\\
1.95	23.47\\
1.96	23.47\\
1.97	23.47\\
1.98	23.47\\
1.99	23.47\\
2	23.47\\
2.01	22.258\\
2.02	21.058\\
2.03	20.026\\
2.04	19.207\\
2.05	18.59\\
2.06	18.142\\
2.07	17.826\\
2.08	17.609\\
2.09	17.464\\
2.1	17.369\\
2.11	17.307\\
2.12	17.268\\
2.13	17.244\\
2.14	17.229\\
2.15	17.22\\
2.16	17.215\\
2.17	17.213\\
2.18	17.211\\
2.19	17.211\\
2.2	17.21\\
2.21	17.21\\
2.22	17.21\\
2.23	17.21\\
2.24	17.211\\
2.25	17.211\\
2.26	17.211\\
2.27	17.211\\
2.28	17.211\\
2.29	17.211\\
2.3	17.211\\
2.31	17.211\\
2.32	17.211\\
2.33	17.211\\
2.34	17.211\\
2.35	17.211\\
2.36	17.211\\
2.37	17.211\\
2.38	17.211\\
2.39	17.211\\
2.4	17.211\\
2.41	17.211\\
2.42	17.211\\
2.43	17.211\\
2.44	17.211\\
2.45	17.211\\
2.46	17.211\\
2.47	17.211\\
2.48	17.211\\
2.49	17.211\\
2.5	17.211\\
2.51	17.211\\
2.52	17.211\\
2.53	17.211\\
2.54	17.211\\
2.55	17.211\\
2.56	17.211\\
2.57	17.211\\
2.58	17.211\\
2.59	17.211\\
2.6	17.211\\
2.61	17.211\\
2.62	17.211\\
2.63	17.211\\
2.64	17.211\\
2.65	17.211\\
2.66	17.211\\
2.67	17.211\\
2.68	17.211\\
2.69	17.211\\
2.7	17.211\\
2.71	17.211\\
2.72	17.211\\
2.73	17.211\\
2.74	17.211\\
2.75	17.211\\
2.76	17.211\\
2.77	17.211\\
2.78	17.211\\
2.79	17.211\\
2.8	17.211\\
2.81	17.211\\
2.82	17.211\\
2.83	17.211\\
2.84	17.211\\
2.85	17.211\\
2.86	17.211\\
2.87	17.211\\
2.88	17.211\\
2.89	17.211\\
2.9	17.211\\
2.91	17.211\\
2.92	17.211\\
2.93	17.211\\
2.94	17.211\\
2.95	17.211\\
2.96	17.211\\
2.97	17.211\\
2.98	17.211\\
2.99	17.211\\
3	17.211\\
};
\addlegendentry{PI};

\end{axis}
\end{tikzpicture}%
